Planar algebras for the Young graph and the Khovanov Heisenberg category

This paper studies planar algebras of Jones' style associated with the Young graph. We first see that, given a positive real valued function on the Young graph, we may obtain a planar algebra whose structure is defined in terms of a state sum over the ways of filling planar tangles with Young diagrams. We delve into the case that the function is harmonic and related to the Plancherel measures on Young diagrams. Along with an element that is depicted as a cross of two strings, we see that the defining relations among morphisms for the Khovanov Heisenberg category are recovered in the planar algebra. We also identify certain elements in the planar algebra with particular functions of Young diagrams that include the moments, Boolean cumulants and normalized characters. This paper thereby bridges diagramatical categorification and asymptotic representation theory. In fact, the Khovanov Heisenberg category is one of the most fundamental examples of diagramatical categorification whereas the harmonic functions on the Young graph have been a central object in the asymptotic representation theory of symmetric groups.

==> figures/JME.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=ExtPt] (4) at (0, -2) {};
		\node [style=ExtPt] (5) at (0, 2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=dot] (9) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/JMEEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=ExtPt] (4) at (0, -2) {};
		\node [style=ExtPt] (5) at (0, 2) {};
		\node [style=none] (8) at (-2.25, 0.75) {$*$};
		\node [style=dot] (9) at (0, 0) {};
		\node [style=none] (10) at (-2.5, 0) {$\lambda$};
		\node [style=none] (11) at (2.5, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/JMEpile.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=ExtPt] (5) at (0, 2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=dot] (9) at (0, 1) {};
		\node [style=none] (10) at (1.25, 0) {$k$};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=ExtPt] (12) at (0, -2) {};
		\node [style=dot] (13) at (0, -1) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (4.center) to (5);
		\draw [style=verythick edge] (12) to (11.center);
		\draw [style=dashed line] (11.center) to (4.center);
		\draw [style=thick edge, in=180, out=0] (14.center) to (16.center);
		\draw [style=thick edge, in=-180, out=0] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/JMEpower.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=ExtPt] (4) at (0, -2) {};
		\node [style=ExtPt] (5) at (0, 2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=dot] (9) at (0, 0) {};
		\node [style=none] (10) at (0.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addingBox1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 3) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-4, 1) {$\cdots$};
		\node [style=none] (9) at (5, 1) {$\cdots$};
		\node [style=none] (10) at (3, 3.5) {$\lambda$};
		\node [style=none] (11) at (-4, -2) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (0, -2.75) {$c(\mu/\lambda)$};
		\node [style=none] (17) at (0, 2.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (4.center);
		\draw [style=UTRED] (5.center)
			 to (6.center)
			 to (7.center);
		\draw [style=verythick edge] (11.center) to (12.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (7.center) to (15.center);
		\draw [style=dashed line] (5.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addingBox2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 3) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (4, 2) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (-4, 1) {$\cdots$};
		\node [style=none] (9) at (5, 1) {$\cdots$};
		\node [style=none] (10) at (3, 3.5) {$\lambda$};
		\node [style=none] (11) at (-4, -2) {};
		\node [style=none] (12) at (5, -2) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (0, -2.75) {$c(\mu/\lambda)$};
		\node [style=none] (17) at (0, 2.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge] (4.center)
			 to (2.center)
			 to (1.center)
			 to (5.center)
			 to (3.center);
		\draw [style=UTRED] (5.center)
			 to (6.center)
			 to (7.center);
		\draw [style=verythick edge] (11.center) to (12.center);
		\draw [style=dashed line] (1.center) to (13.center);
		\draw [style=dashed line] (7.center) to (15.center);
		\draw [style=dashed line] (5.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arcDDemoDisk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=ExtPt] (6) at (-1, 0) {};
		\node [style=ExtPt] (7) at (0, 1) {};
		\node [style=ExtPt] (8) at (1.5, 0) {};
		\node [style=ExtPt] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (2.5, -1) {};
		\node [style=ExtPt] (12) at (-1.5, 3.725) {};
		\node [style=ExtPt] (13) at (-1.675, 1.75) {};
		\node [style=ExtPt] (15) at (-3.325, -2.25) {};
		\node [style=ExtPt] (16) at (-1.7, 0.275) {};
		\node [style=ExtPt] (21) at (3.75, 1.4) {};
		\node [style=ExtPt] (22) at (2.05, -0.15) {};
		\node [style=ExtPt] (24) at (0.8, -1.725) {};
		\node [style=ExtPt] (26) at (1.725, -3.625) {};
		\node [style=none] (27) at (-3.75, 2.025) {$*$};
		\node [style=none] (28) at (-2.35, 1) {$*$};
		\node [style=none] (29) at (0.375, -1.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (7.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (5.center)
			 to [bend left=45] (4.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (10.center)
			 to [bend left=45] (9.center)
			 to [bend left=45] (8.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, in=45, out=-135] (16) to (15);
		\draw [style=verythickArrow, in=135, out=-75] (12) to (13);
		\draw [style=verythickArrow, in=-150, out=60] (22) to (21);
		\draw [style=verythickArrow, in=-180, out=-90] (6) to (9);
		\draw [style=verythickArrow, in=0, out=90] (8) to (7);
		\draw [style=verythickArrow, in=-135, out=120, looseness=1.25] (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arcDDemoRect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.25) {};
		\node [style=none] (1) at (-4, -2.25) {};
		\node [style=none] (2) at (4, -2.25) {};
		\node [style=none] (3) at (4, 2.25) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=ExtPt] (12) at (-3, 2.25) {};
		\node [style=ExtPt] (13) at (-3, 0) {};
		\node [style=ExtPt] (15) at (3.5, 2.25) {};
		\node [style=ExtPt] (16) at (-1.525, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=ExtPt] (21) at (2.1, 2.25) {};
		\node [style=ExtPt] (22) at (2.1, 0) {};
		\node [style=ExtPt] (24) at (2.55, 0) {};
		\node [style=ExtPt] (26) at (2.55, 2.25) {};
		\node [style=none] (27) at (0, -2.525) {$*$};
		\node [style=none] (28) at (-2.2, -1.25) {$*$};
		\node [style=none] (29) at (1.775, -1.25) {$*$};
		\node [style=ExtPt] (30) at (-2.55, 0) {};
		\node [style=ExtPt] (31) at (1.75, 0) {};
		\node [style=ExtPt] (32) at (-2.05, 0) {};
		\node [style=ExtPt] (34) at (1.25, 0) {};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=ExtDisk] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=ExtDisk] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=verythickArrow] (16)
			 to [bend left=90, looseness=1.50] (17.center)
			 to (35.center)
			 to [bend right=90, looseness=0.75] (36.center)
			 to (15);
		\draw [style=verythickArrow] (12) to (13);
		\draw [style=verythickArrow, bend left=270, looseness=1.25] (31) to (30);
		\draw [style=verythickArrow, bend left=90, looseness=1.25] (32) to (34);
		\draw [style=verythickArrow] (22) to (21);
		\draw [style=verythickArrow] (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arcDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 8) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=none] (3) at (0, -8) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-5, -3) {};
		\node [style=none] (8) at (-3, -5) {};
		\node [style=none] (9) at (-1, -3) {};
		\node [style=none] (10) at (4, 2.25) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (4, -2.25) {};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=none] (14) at (-1, 5.5) {};
		\node [style=none] (15) at (-2.5, 4) {};
		\node [style=none] (16) at (-1, 2.5) {};
		\node [style=none] (17) at (0.5, 4) {};
		\node [style=ExtPt] (18) at (-7.75, 2) {};
		\node [style=ExtPt] (19) at (-4.25, -1.425) {};
		\node [style=ExtPt] (21) at (2, 7.75) {};
		\node [style=ExtPt] (23) at (6.975, 4) {};
		\node [style=ExtPt] (24) at (5.275, -6.075) {};
		\node [style=ExtPt] (25) at (2.25, -1.45) {};
		\node [style=ExtPt] (27) at (-1.575, 2.6) {};
		\node [style=ExtPt] (29) at (-2.15, -1.175) {};
		\node [style=ExtPt] (30) at (1.95, -0.95) {};
		\node [style=ExtPt] (32) at (2.25, 1.425) {};
		\node [style=ExtPt] (33) at (-2.2, -4.85) {};
		\node [style=ExtPt] (34) at (-2.75, -7.55) {};
		\node [style=none] (42) at (-7, -4.75) {$*$};
		\node [style=none] (43) at (-2, 5.425) {$*$};
		\node [style=none] (44) at (-3.5, -0.75) {$*$};
		\node [style=none] (45) at (1.5, 0.25) {$*$};
		\node [style=ExtPt] (46) at (-1.425, -1.725) {};
		\node [style=ExtPt] (48) at (0, 2.85) {};
		\node [style=ExtPt] (49) at (5.5, -1.7) {};
		\node [style=ExtPt] (51) at (7.35, -3.25) {};
		\node [style=none] (53) at (-5.5, 3.25) {};
		\node [style=none] (55) at (-3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (9.center)
			 to [bend left=45] (8.center)
			 to [bend left=45] (7.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (13.center)
			 to [bend left=45] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (15.center)
			 to [bend left=45] (14.center)
			 to [bend left=45] (17.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (55.center) to (53.center);
		\draw [style=verythick edge, bend right=90, looseness=1.75] (53.center) to (55.center);
		\draw [style=verythickArrow, bend right=300, looseness=1.25] (23) to (21);
		\draw [style=verythickArrow, in=135, out=-15] (18) to (19);
		\draw [style=verythickArrow, in=75, out=-60, looseness=1.25] (33) to (34);
		\draw [style=verythickArrow, in=75, out=-105] (27) to (29);
		\draw [style=verythickArrow, in=-60, out=45] (46) to (48);
		\draw [style=verythickArrow, in=135, out=-150, looseness=2.00] (30) to (32);
		\draw [style=verythickArrow, in=135, out=-150, looseness=1.25] (25) to (24);
		\draw [style=verythickArrow, in=-45, out=150] (51) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arcDiagramComposed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 8) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (8, 0) {};
		\node [style=none] (4) at (0, -8) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (-5, -3) {};
		\node [style=none] (7) at (-3, -5) {};
		\node [style=none] (8) at (-1, -3) {};
		\node [style=none] (13) at (-1, 5.5) {};
		\node [style=none] (14) at (-2.5, 4) {};
		\node [style=none] (15) at (-1, 2.5) {};
		\node [style=none] (16) at (0.5, 4) {};
		\node [style=ExtPt] (17) at (-7.75, 2) {};
		\node [style=ExtPt] (18) at (-4.25, -1.425) {};
		\node [style=ExtPt] (19) at (2, 7.75) {};
		\node [style=ExtPt] (20) at (6.975, 4) {};
		\node [style=ExtPt] (21) at (5.275, -6.075) {};
		\node [style=ExtPt] (23) at (-1.575, 2.6) {};
		\node [style=ExtPt] (24) at (-2.15, -1.175) {};
		\node [style=none] (25) at (1.95, -0.95) {};
		\node [style=none] (26) at (2.25, 1.425) {};
		\node [style=ExtPt] (27) at (-2.2, -4.85) {};
		\node [style=ExtPt] (28) at (-2.75, -7.55) {};
		\node [style=none] (29) at (-7, -4.75) {$*$};
		\node [style=none] (30) at (-2, 5.425) {$*$};
		\node [style=none] (31) at (-3.5, -0.75) {$*$};
		\node [style=ExtPt] (33) at (-1.425, -1.725) {};
		\node [style=ExtPt] (34) at (0, 2.85) {};
		\node [style=ExtPt] (36) at (7.35, -3.25) {};
		\node [style=none] (37) at (-5.5, 3.25) {};
		\node [style=none] (38) at (-3.5, 3) {};
		\node [style=none] (55) at (4.25, 1) {};
		\node [style=none] (56) at (3.5, 0.25) {};
		\node [style=none] (57) at (4.25, -0.5) {};
		\node [style=none] (58) at (5, 0.25) {};
		\node [style=ExtPt] (59) at (3.75, -0.325) {};
		\node [style=none] (60) at (4.1, 1.225) {$*$};
		\node [style=ExtPt] (61) at (4.775, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk, bend left=45] (3.center) to (4.center);
		\draw [style=ExtDisk, bend left=45] (4.center) to (2.center);
		\draw [style=ExtDisk, bend left=45] (2.center) to (1.center);
		\draw [style=ExtDisk, bend left=45] (1.center) to (3.center);
		\draw [style=ExtDisk, bend left=45] (8.center) to (7.center);
		\draw [style=ExtDisk, bend left=45] (7.center) to (6.center);
		\draw [style=ExtDisk, bend left=45] (6.center) to (5.center);
		\draw [style=ExtDisk, bend left=45] (5.center) to (8.center);
		\draw [style=ExtDisk, bend left=45] (14.center) to (13.center);
		\draw [style=ExtDisk, bend left=45] (13.center) to (16.center);
		\draw [style=ExtDisk, bend left=45] (16.center) to (15.center);
		\draw [style=ExtDisk, bend left=45] (15.center) to (14.center);
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (38.center) to (37.center);
		\draw [style=verythick edge, bend right=90, looseness=1.75] (37.center) to (38.center);
		\draw [style=verythickArrow, bend right=300, looseness=1.25] (20) to (19);
		\draw [style=verythickArrow, in=135, out=-15] (17) to (18);
		\draw [style=verythickArrow, in=75, out=-60, looseness=1.25] (27) to (28);
		\draw [style=verythickArrow, in=75, out=-105] (23) to (24);
		\draw [style=verythickArrow, in=-60, out=45] (33) to (34);
		\draw [style=verythickArrow, in=135, out=-150, looseness=2.00] (25.center) to (26.center);
		\draw [style=verythick edge, bend left=45, looseness=0.75] (26.center) to (25.center);
		\draw [style=ExtDisk, bend left=45] (58.center) to (57.center);
		\draw [style=ExtDisk, bend right=315] (57.center) to (56.center);
		\draw [style=ExtDisk, bend left=45] (56.center) to (55.center);
		\draw [style=ExtDisk, bend left=45] (55.center) to (58.center);
		\draw [style=verythickArrow, in=135, out=-135] (59) to (21);
		\draw [style=verythickArrow, in=315, out=150] (36) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arcDiagramSmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=ExtPt] (4) at (-1.75, -1.45) {};
		\node [style=ExtPt] (5) at (-2.05, -0.95) {};
		\node [style=ExtPt] (6) at (-1.75, 1.425) {};
		\node [style=none] (7) at (-2.5, 0.25) {$*$};
		\node [style=ExtPt] (8) at (1.5, -1.7) {};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (16) at (0.25, -0.5) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=ExtPt] (21) at (-0.25, -0.325) {};
		\node [style=none] (25) at (0.1, 1.225) {$*$};
		\node [style=ExtPt] (26) at (0.775, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (2.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (17.center)
			 to [bend left=45] (16.center)
			 to [bend right=315] (15.center)
			 to [bend left=45] (14.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend left=60, looseness=0.75] (6) to (5);
		\draw [style=verythickArrow, in=45, out=-135, looseness=1.25] (21) to (4);
		\draw [style=verythickArrow, in=-45, out=120, looseness=1.25] (8) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arcDiagramWithD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (4, 0) {{\LARGE $D$}};
		\node [style=none] (216) at (0, 8) {};
		\node [style=none] (217) at (-8, 0) {};
		\node [style=none] (218) at (8, 0) {};
		\node [style=none] (219) at (0, -8) {};
		\node [style=none] (220) at (-3, -1) {};
		\node [style=none] (221) at (-5, -3) {};
		\node [style=none] (222) at (-3, -5) {};
		\node [style=none] (223) at (-1, -3) {};
		\node [style=none] (224) at (4, 2.25) {};
		\node [style=none] (225) at (1.75, 0) {};
		\node [style=none] (226) at (4, -2.25) {};
		\node [style=none] (227) at (6.25, 0) {};
		\node [style=none] (228) at (-1, 5.5) {};
		\node [style=none] (229) at (-2.5, 4) {};
		\node [style=none] (230) at (-1, 2.5) {};
		\node [style=none] (231) at (0.5, 4) {};
		\node [style=ExtPt] (232) at (-7.75, 2) {};
		\node [style=ExtPt] (233) at (-4.25, -1.425) {};
		\node [style=ExtPt] (234) at (2, 7.75) {};
		\node [style=ExtPt] (235) at (6.975, 4) {};
		\node [style=ExtPt] (236) at (5.275, -6.075) {};
		\node [style=ExtPt] (237) at (2.25, -1.45) {};
		\node [style=ExtPt] (238) at (-1.575, 2.6) {};
		\node [style=ExtPt] (239) at (-2.15, -1.175) {};
		\node [style=ExtPt] (240) at (1.95, -0.95) {};
		\node [style=ExtPt] (241) at (2.25, 1.425) {};
		\node [style=ExtPt] (242) at (-2.2, -4.85) {};
		\node [style=ExtPt] (243) at (-2.75, -7.55) {};
		\node [style=none] (244) at (-7, -4.75) {$*$};
		\node [style=none] (245) at (-2, 5.425) {$*$};
		\node [style=none] (246) at (-3.5, -0.75) {$*$};
		\node [style=none] (247) at (1.5, 0.25) {$*$};
		\node [style=ExtPt] (248) at (-1.425, -1.725) {};
		\node [style=ExtPt] (249) at (0, 2.85) {};
		\node [style=ExtPt] (250) at (5.5, -1.7) {};
		\node [style=ExtPt] (251) at (7.35, -3.25) {};
		\node [style=none] (252) at (-5.5, 3.25) {};
		\node [style=none] (253) at (-3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (218.center)
			 to [bend left=45] (219.center)
			 to [bend left=45] (217.center)
			 to [bend left=45] (216.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (223.center)
			 to [bend left=45] (222.center)
			 to [bend left=45] (221.center)
			 to [bend left=45] (220.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (227.center)
			 to [bend left=45] (226.center)
			 to [bend left=45] (225.center)
			 to [bend left=45] (224.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (229.center)
			 to [bend left=45] (228.center)
			 to [bend left=45] (231.center)
			 to [bend left=45] (230.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (253.center) to (252.center);
		\draw [style=verythick edge, bend right=90, looseness=1.75] (252.center) to (253.center);
		\draw [style=verythickArrow, bend right=300, looseness=1.25] (235) to (234);
		\draw [style=verythickArrow, in=135, out=-15] (232) to (233);
		\draw [style=verythickArrow, in=75, out=-60, looseness=1.25] (242) to (243);
		\draw [style=verythickArrow, in=75, out=-105] (238) to (239);
		\draw [style=verythickArrow, in=-60, out=45] (248) to (249);
		\draw [style=verythickArrow, in=135, out=-150, looseness=2.00] (240) to (241);
		\draw [style=verythickArrow, in=135, out=-150, looseness=1.25] (237) to (236);
		\draw [style=verythickArrow, in=-45, out=150] (251) to (250);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bendingString.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (-1, 0) {$\lambda$};
		\node [style=none] (4) at (1, 0) {$\mu$};
		\node [style=none] (5) at (-6.5, -1.5) {};
		\node [style=none] (6) at (-5.75, 0.5) {};
		\node [style=none] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {$\lambda$};
		\node [style=none] (10) at (-5.75, -0.5) {$\mu$};
		\node [style=none] (11) at (-2.5, 0) {$=$};
		\node [style=none] (12) at (3.5, 1.5) {};
		\node [style=none] (13) at (4.25, -0.5) {};
		\node [style=none] (14) at (5.75, 0.5) {};
		\node [style=none] (15) at (6.5, -1.5) {};
		\node [style=none] (16) at (5.75, -0.5) {$\lambda$};
		\node [style=none] (17) at (4.25, 0.5) {$\mu$};
		\node [style=none] (18) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge] (0.center) to (2.center);
		\draw [style=verythick edge] (5.center)
			 to [in=-180, out=90] (6.center)
			 to [in=-180, out=0, looseness=1.50] (7.center)
			 to [in=-90, out=0] (8.center);
		\draw [style=verythick edge] (12.center)
			 to [in=-180, out=90] (13.center)
			 to [in=-180, out=0, looseness=1.50] (14.center)
			 to [in=-90, out=0] (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boolCum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-1.75, 0) {$k$};
		\node [style=dot] (15) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (10.center)
			 to [in=-180, out=90] (12.center)
			 to [in=90, out=0] (11.center);
		\draw [style=verythick edge] (11.center)
			 to [bend left=45] (13.center)
			 to [bend right=315] (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boolCumEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-1.75, 0) {$k$};
		\node [style=none] (15) at (1.75, 0) {$\lambda$};
		\node [style=dot] (16) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (10.center)
			 to [in=-180, out=90] (12.center)
			 to [in=90, out=0] (11.center);
		\draw [style=verythick edge] (11.center)
			 to [bend left=45] (13.center)
			 to [bend right=315] (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boolCumEvalInt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-1.75, 0) {$k$};
		\node [style=none] (15) at (1.75, 0) {$\lambda$};
		\node [style=none] (16) at (0, 0) {$\mu$};
		\node [style=dot] (17) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (10.center)
			 to [in=-180, out=90] (12.center)
			 to [in=90, out=0] (11.center);
		\draw [style=verythick edge] (11.center)
			 to [bend left=45] (13.center)
			 to [bend right=315] (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/changeOfContours.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Sdot] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (12) at (-3.5, 2.5) {$z_{1}$};
		\node [style=none] (13) at (-6, 1.25) {$z_{2}$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=none] (19) at (5.5, 0) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (7.5, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (3, 2.5) {$z_{1}$};
		\node [style=none] (24) at (3, 1.25) {$z_{2}$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (10, 0) {};
		\node [style=none] (27) at (17, 0) {};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=none] (29) at (15.5, 0) {};
		\node [style=none] (30) at (14.5, 0) {};
		\node [style=none] (31) at (12.5, 0) {};
		\node [style=none] (32) at (16.5, 0) {};
		\node [style=none] (33) at (10.5, 0) {};
		\node [style=none] (34) at (12, 1.25) {$z_{1}$};
		\node [style=none] (35) at (12, 2.5) {$z_{2}$};
		\node [style=none] (36) at (9, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (0.center) to (1.center);
		\draw [style=thick arrow, bend right=90] (3.center) to (2.center);
		\draw [style=thick edge, bend right=90] (2.center) to (3.center);
		\draw [style=GRShade] (6.center)
			 to [bend right=90, looseness=0.25] (5.center)
			 to [bend left=270, looseness=0.25] cycle;
		\draw [style=thick arrow, bend right=90, looseness=1.75] (7.center) to (8.center);
		\draw [style=thick edge, bend right=90, looseness=1.75] (8.center) to (7.center);
		\draw [style=thick edge] (14.center) to (15.center);
		\draw [style=thick arrow, bend right=90] (17.center) to (16.center);
		\draw [style=thick edge, bend right=90] (16.center) to (17.center);
		\draw [style=GRShade] (20.center)
			 to [bend right=90, looseness=0.25] (19.center)
			 to [bend left=270, looseness=0.25] cycle;
		\draw [style=thick arrow, bend left=270, looseness=1.25] (21.center) to (22.center);
		\draw [style=thick edge, bend right=90, looseness=1.25] (22.center) to (21.center);
		\draw [style=thick edge] (26.center) to (27.center);
		\draw [style=thick arrow, bend right=90] (29.center) to (28.center);
		\draw [style=thick edge, bend right=90] (28.center) to (29.center);
		\draw [style=GRShade, bend right=90, looseness=0.25] (31.center) to (30.center);
		\draw [style=GRShade, bend left=270, looseness=0.25] (30.center) to (31.center);
		\draw [style=thick arrow, bend left=270, looseness=1.25] (32.center) to (33.center);
		\draw [style=thick edge, bend right=90, looseness=1.25] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characterDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-1, 0) {$\pi_{2}$};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (3, 0) {$\pi_{l}$};
		\node [style=none] (20) at (1, 0) {$\cdots$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (5.75, 0) {};
		\node [style=none] (23) at (7.75, 0) {};
		\node [style=none] (24) at (8.5, 0) {};
		\node [style=ExtPt] (31) at (2.25, 0.5) {};
		\node [style=ExtPt] (32) at (3.75, 0.5) {};
		\node [style=ExtPt] (33) at (2.25, -0.5) {};
		\node [style=ExtPt] (34) at (3.75, -0.5) {};
		\node [style=ExtPt] (35) at (-1.75, 0.5) {};
		\node [style=ExtPt] (36) at (-0.25, 0.5) {};
		\node [style=ExtPt] (37) at (-1.75, -0.5) {};
		\node [style=ExtPt] (38) at (-0.25, -0.5) {};
		\node [style=none] (39) at (-1, 0.75) {$\cdots$};
		\node [style=none] (40) at (3, 0.75) {$\cdots$};
		\node [style=none] (41) at (6.75, 0) {$\cdots$};
		\node [style=none] (42) at (-4.5, 0.5) {};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=none] (44) at (-2.5, -0.5) {};
		\node [style=none] (45) at (-4.5, -0.5) {};
		\node [style=none] (46) at (-3.5, 0) {$\pi_{1}$};
		\node [style=ExtPt] (47) at (-4.25, 0.5) {};
		\node [style=ExtPt] (48) at (-2.75, 0.5) {};
		\node [style=ExtPt] (49) at (-4.25, -0.5) {};
		\node [style=ExtPt] (50) at (-2.75, -0.5) {};
		\node [style=none] (51) at (-3.5, 0.75) {$\cdots$};
		\node [style=none] (52) at (9.25, 0) {};
		\node [style=none] (53) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (8.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=ExtDisk] (18.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=90, looseness=1.50] (32) to (21.center);
		\draw [style=verythickArrow, in=90, out=90, looseness=1.25] (31) to (22.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=1.50] (21.center) to (34);
		\draw [style=verythick edge, in=-90, out=-90, looseness=1.25] (22.center) to (33);
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (36) to (23.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (23.center) to (38);
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (35) to (24.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (24.center) to (37);
		\draw [style=ExtDisk] (44.center)
			 to (45.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (48) to (52.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (52.center) to (50);
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (47) to (53.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (53.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characterDiagramEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-6.5, 1.25) {$\lambda$};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (56) at (-1.5, 0.5) {};
		\node [style=none] (57) at (-1.5, -0.5) {};
		\node [style=none] (58) at (-3.5, -0.5) {};
		\node [style=none] (59) at (-2.5, 0) {$\pi_{2}$};
		\node [style=none] (60) at (0.5, 0.5) {};
		\node [style=none] (61) at (2.5, 0.5) {};
		\node [style=none] (62) at (2.5, -0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (1.5, 0) {$\pi_{l}$};
		\node [style=none] (65) at (-0.5, 0) {$\cdots$};
		\node [style=none] (66) at (3.5, 0) {};
		\node [style=none] (67) at (4.25, 0) {};
		\node [style=none] (68) at (6.25, 0) {};
		\node [style=none] (69) at (7, 0) {};
		\node [style=ExtPt] (70) at (0.75, 0.5) {};
		\node [style=ExtPt] (71) at (2.25, 0.5) {};
		\node [style=ExtPt] (72) at (0.75, -0.5) {};
		\node [style=ExtPt] (73) at (2.25, -0.5) {};
		\node [style=ExtPt] (74) at (-3.25, 0.5) {};
		\node [style=ExtPt] (75) at (-1.75, 0.5) {};
		\node [style=ExtPt] (76) at (-3.25, -0.5) {};
		\node [style=ExtPt] (77) at (-1.75, -0.5) {};
		\node [style=none] (78) at (-2.5, 0.75) {$\cdots$};
		\node [style=none] (79) at (1.5, 0.75) {$\cdots$};
		\node [style=none] (80) at (5.25, 0) {$\cdots$};
		\node [style=none] (81) at (-6, 0.5) {};
		\node [style=none] (82) at (-4, 0.5) {};
		\node [style=none] (83) at (-4, -0.5) {};
		\node [style=none] (84) at (-6, -0.5) {};
		\node [style=none] (85) at (-5, 0) {$\pi_{1}$};
		\node [style=ExtPt] (86) at (-5.75, 0.5) {};
		\node [style=ExtPt] (87) at (-4.25, 0.5) {};
		\node [style=ExtPt] (88) at (-5.75, -0.5) {};
		\node [style=ExtPt] (89) at (-4.25, -0.5) {};
		\node [style=none] (90) at (-5, 0.75) {$\cdots$};
		\node [style=none] (91) at (7.75, 0) {};
		\node [style=none] (92) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=ExtDisk] (63.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=90, looseness=1.50] (71) to (66.center);
		\draw [style=verythickArrow, in=90, out=90, looseness=1.25] (70) to (67.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=1.50] (66.center) to (73);
		\draw [style=verythick edge, in=-90, out=-90, looseness=1.25] (67.center) to (72);
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (75) to (68.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (68.center) to (77);
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (74) to (69.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (69.center) to (76);
		\draw [style=ExtDisk] (83.center)
			 to (84.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (87) to (91.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (91.center) to (89);
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (86) to (92.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (92.center) to (88);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/characterOneCycleEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-2.75, 0.5) {};
		\node [style=none] (43) at (-0.75, 0.5) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=none] (45) at (-2.75, -0.5) {};
		\node [style=none] (46) at (-1.75, 0) {$n$};
		\node [style=ExtPt] (47) at (-2.5, 0.5) {};
		\node [style=ExtPt] (48) at (-1, 0.5) {};
		\node [style=ExtPt] (49) at (-2.5, -0.5) {};
		\node [style=ExtPt] (50) at (-1, -0.5) {};
		\node [style=none] (51) at (-1.75, 0.75) {$\cdots$};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (1.75, 0) {};
		\node [style=none] (54) at (-2.75, 1.25) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (48) to (52.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (52.center) to (50);
		\draw [style=verythickArrow, in=90, out=90, looseness=0.75] (47) to (53.center);
		\draw [style=verythick edge, in=-90, out=-90, looseness=0.75] (53.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convexConcave.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-4, 1.5) {};
		\node [style=none] (3) at (-4, 0) {$\lambda_{\mathrm{convex}}$};
		\node [style=none] (4) at (-4, 3) {$\lambda_{\mathrm{concave}}$};
		\node [style=none] (5) at (1.5, 4) {};
		\node [style=none] (6) at (6.5, 4) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (8) at (4, 3) {$\lambda_{\mathrm{convex}}$};
		\node [style=none] (9) at (4, 0) {$\lambda_{\mathrm{concave}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge] (0.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (1.center);
		\draw [style=verythick edge] (5.center)
			 to [bend right=45] (7.center)
			 to [bend right=45] (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossEmbed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (0, 3.5) {};
		\node [style=none] (31) at (-3.5, 0) {};
		\node [style=none] (32) at (0, -3.5) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-2.25, 0) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (1.5, 1) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (1.5, -1) {};
		\node [style=none] (41) at (2.5, 0) {};
		\node [style=ExtPt] (42) at (-3.175, 1.525) {};
		\node [style=ExtPt] (43) at (-1.95, 0.725) {};
		\node [style=ExtPt] (44) at (-3.175, -1.525) {};
		\node [style=ExtPt] (45) at (-1.975, -0.7) {};
		\node [style=ExtPt] (46) at (-0.55, -0.725) {};
		\node [style=ExtPt] (47) at (0.825, -0.75) {};
		\node [style=ExtPt] (48) at (-0.55, 0.725) {};
		\node [style=ExtPt] (49) at (-1.175, 3.35) {};
		\node [style=ExtPt] (50) at (3.175, -1.525) {};
		\node [style=ExtPt] (51) at (2.225, -0.725) {};
		\node [style=ExtPt] (52) at (0.775, 0.7) {};
		\node [style=ExtPt] (53) at (1.175, 3.35) {};
		\node [style=ExtPt] (54) at (2.2, 0.725) {};
		\node [style=ExtPt] (55) at (3.175, 1.525) {};
		\node [style=none] (56) at (-1.25, 1.2) {$*$};
		\node [style=none] (57) at (0.3, 0) {$*$};
		\node [style=none] (58) at (-2.1, 2.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to [bend left=45] (32.center)
			 to [bend right=315] (31.center)
			 to [bend left=45] (30.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (37.center)
			 to [bend left=45] (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (38.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (40.center)
			 to [bend left=45] (39.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, in=150, out=-30] (42) to (43);
		\draw [style=verythickArrow, in=210, out=30] (44) to (45);
		\draw [style=verythickArrow, in=-135, out=-45, looseness=1.25] (46) to (47);
		\draw [style=verythickArrow, in=285, out=45, looseness=0.75] (48) to (49);
		\draw [style=verythickArrow, in=315, out=135] (50) to (51);
		\draw [style=verythickArrow, in=-120, out=120] (52) to (53);
		\draw [style=verythickArrow, in=225, out=45] (54) to (55);
		\draw [style=verythickArrow] (45) to (48);
		\draw [style=verythickArrow] (43) to (46);
		\draw [style=verythickArrow] (47) to (54);
		\draw [style=verythickArrow] (51) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossEmbedSimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ExtPt] (33) at (0, 2) {};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=ExtPt] (35) at (0, -2) {};
		\node [style=none] (36) at (2, 0) {};
		\node [style=ExtPt] (47) at (-1.725, -1) {};
		\node [style=ExtPt] (53) at (1.725, -1) {};
		\node [style=none] (61) at (-2.35, 0) {$*$};
		\node [style=ExtPt] (62) at (-1.725, 1) {};
		\node [style=ExtPt] (63) at (1.725, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (36.center)
			 to [bend left=45] (35.center)
			 to [bend right=315] (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow] (47) to (63);
		\draw [style=verythickArrow, in=-30, out=90, looseness=0.75] (35) to (62);
		\draw [style=verythickArrow, in=-90, out=150, looseness=0.75] (53) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossExchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=ExtPt] (4) at (-1.41, -1.41) {};
		\node [style=ExtPt] (5) at (1.41, 1.41) {};
		\node [style=ExtPt] (6) at (1.41, -1.41) {};
		\node [style=ExtPt] (7) at (-1.41, 1.41) {};
		\node [style=none] (8) at (-2.5, 0) {$*$};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=shade] (3.center)
			 to [bend left=45] (2.center)
			 to [bend right=315] (1.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow] (4) to (5);
		\draw [style=verythick edge] (6) to (10.center);
		\draw [style=verythickArrow] (9.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossExchangeEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.25, 1) {$*$};
		\node [style=none] (11) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (12) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (13) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (14) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (0, -2) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=ExtPt] (19) at (-1.41, -1.41) {};
		\node [style=ExtPt] (20) at (1.41, 1.41) {};
		\node [style=ExtPt] (21) at (1.41, -1.41) {};
		\node [style=ExtPt] (22) at (-1.41, 1.41) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=shade] (18.center)
			 to [bend left=45] (17.center)
			 to [bend right=315] (16.center)
			 to [bend left=45] (15.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow] (19) to (20);
		\draw [style=verythick edge] (21) to (25.center);
		\draw [style=verythickArrow] (24.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=ExtPt] (4) at (-1.41, -1.41) {};
		\node [style=ExtPt] (5) at (1.41, 1.41) {};
		\node [style=ExtPt] (6) at (1.41, -1.41) {};
		\node [style=ExtPt] (7) at (-1.41, 1.41) {};
		\node [style=none] (8) at (-2.5, 0) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=shade] (3.center)
			 to [bend left=45] (2.center)
			 to [bend right=315] (1.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (4) to (7);
		\draw [style=verythickArrow, bend left=45] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossIdEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (10) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (11) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (12) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (13) at (0, 2) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=ExtPt] (17) at (-1.41, -1.41) {};
		\node [style=ExtPt] (18) at (1.41, 1.41) {};
		\node [style=ExtPt] (19) at (1.41, -1.41) {};
		\node [style=ExtPt] (20) at (-1.41, 1.41) {};
		\node [style=none] (21) at (-2.25, 1) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=shade] (16.center)
			 to [bend left=45] (15.center)
			 to [bend right=315] (14.center)
			 to [bend left=45] (13.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (17) to (20);
		\draw [style=verythickArrow, bend left=45] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=ExtPt] (4) at (-1.41, -1.41) {};
		\node [style=ExtPt] (5) at (1.41, 1.41) {};
		\node [style=ExtPt] (6) at (1.41, -1.41) {};
		\node [style=ExtPt] (7) at (-1.41, 1.41) {};
		\node [style=none] (8) at (-2.5, 0) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (2.center)
			 to [bend right=315] cycle;
		\draw [style=verythickArrow] (4) to (5);
		\draw [style=verythickArrow] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossingRect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (8) at (0, -1) {$*$};
		\node [style=ExtPt] (9) at (-2, 2) {};
		\node [style=ExtPt] (10) at (-1, 2) {};
		\node [style=ExtPt] (11) at (1, 2) {};
		\node [style=ExtPt] (12) at (2, 2) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=verythickArrow] (11)
			 to (15.center)
			 to [bend left=90, looseness=0.75] (14.center)
			 to [in=-90, out=90] (9);
		\draw [style=verythickArrow] (12)
			 to (16.center)
			 to [bend left=90, looseness=0.75] (13.center)
			 to [in=-90, out=90] (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (0, 0) {$k$};
		\node [style=ExtPt] (5) at (-1.5, 0.5) {};
		\node [style=ExtPt] (6) at (1.5, 0.5) {};
		\node [style=ExtPt] (7) at (-1.5, -0.5) {};
		\node [style=ExtPt] (8) at (1.5, -0.5) {};
		\node [style=ExtPt] (9) at (-0.75, 0.5) {};
		\node [style=ExtPt] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.25, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleString.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=ExtPt] (4) at (-2.5, 1) {};
		\node [style=ExtPt] (5) at (-1.5, 1) {};
		\node [style=ExtPt] (6) at (-2.5, -1) {};
		\node [style=ExtPt] (7) at (-1.5, -1) {};
		\node [style=ExtPt] (8) at (2.5, 1) {};
		\node [style=ExtPt] (10) at (2.5, -1) {};
		\node [style=ExtPt] (11) at (1.5, -1) {};
		\node [style=ExtPt] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (1, 0.5) {$\dots$};
		\node [style=none] (14) at (0, -0.5) {$\dots$};
		\node [style=none] (15) at (-3.25, 0) {$*$};
		\node [style=none] (16) at (0, -2.25) {$k$};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (2.5, -1.25) {};
		\node [style=none] (19) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.75] (10) to (4);
		\draw [style=verythickArrow, in=-90, out=90, looseness=1.25] (6) to (5);
		\draw [style=verythickArrow, in=-90, out=90, looseness=1.25] (11) to (8);
		\draw [style=verythickArrow, in=-90, out=90, looseness=1.25] (7) to (12);
		\draw [style=thick edge, in=90, out=-90, looseness=0.50] (17.center) to (19.center);
		\draw [style=thick edge, in=90, out=-90, looseness=0.50] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleWithGeneric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.75, 0.5) {};
		\node [style=none] (43) at (-1.75, 0.5) {};
		\node [style=none] (44) at (-1.75, -0.5) {};
		\node [style=none] (45) at (-3.75, -0.5) {};
		\node [style=none] (46) at (-2.75, 0) {$k$};
		\node [style=ExtPt] (47) at (-3.5, 0.5) {};
		\node [style=ExtPt] (48) at (-2, 0.5) {};
		\node [style=ExtPt] (49) at (-3.5, -0.5) {};
		\node [style=ExtPt] (50) at (-2, -0.5) {};
		\node [style=none] (51) at (-2.75, 0.75) {$\cdots$};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (2.75, 0) {};
		\node [style=none] (54) at (-1, 0) {};
		\node [style=none] (55) at (0, 1) {};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (0, -1) {};
		\node [style=none] (58) at (0, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (43.center)
			 to (44.center)
			 to (45.center)
			 to (42.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=90] (48) to (52.center);
		\draw [style=verythick edge, in=-90, out=-90] (52.center) to (50);
		\draw [style=verythickArrow, in=90, out=90] (47) to (53.center);
		\draw [style=verythick edge, in=-90, out=-90] (53.center) to (49);
		\draw [style=ExtDisk] (55.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (57.center)
			 to [bend right=315] (54.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleWithGenericEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-4.25, 1.25) {$\lambda$};
		\node [style=none] (60) at (-3.75, 0.5) {};
		\node [style=none] (61) at (-1.75, 0.5) {};
		\node [style=none] (62) at (-1.75, -0.5) {};
		\node [style=none] (63) at (-3.75, -0.5) {};
		\node [style=none] (64) at (-2.75, 0) {$k$};
		\node [style=ExtPt] (65) at (-3.5, 0.5) {};
		\node [style=ExtPt] (66) at (-2, 0.5) {};
		\node [style=ExtPt] (67) at (-3.5, -0.5) {};
		\node [style=ExtPt] (68) at (-2, -0.5) {};
		\node [style=none] (69) at (-2.75, 0.75) {$\cdots$};
		\node [style=none] (70) at (2, 0) {};
		\node [style=none] (71) at (2.75, 0) {};
		\node [style=none] (72) at (-1, 0) {};
		\node [style=none] (73) at (0, 1) {};
		\node [style=none] (74) at (1, 0) {};
		\node [style=none] (75) at (0, -1) {};
		\node [style=none] (76) at (0, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (61.center)
			 to (62.center)
			 to (63.center)
			 to (60.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=90] (66) to (70.center);
		\draw [style=verythick edge, in=-90, out=-90] (70.center) to (68);
		\draw [style=verythickArrow, in=90, out=90] (65) to (71.center);
		\draw [style=verythick edge, in=-90, out=-90] (71.center) to (67);
		\draw [style=ExtDisk] (73.center)
			 to [bend left=45] (74.center)
			 to [bend left=45] (75.center)
			 to [bend right=315] (72.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cycleWithGenericEvalStates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (7, 3) {};
		\node [style=none] (48) at (5, 3) {};
		\node [style=none] (51) at (-1.5, 2.5) {$\cdots$};
		\node [style=none] (52) at (5, -3.5) {};
		\node [style=none] (53) at (7, -3.5) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (3, 1) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=none] (57) at (3, -1) {};
		\node [style=none] (58) at (3, 0) {$h$};
		\node [style=none] (59) at (-7.75, 3) {$\lambda$};
		\node [style=none] (84) at (-6.75, 3) {};
		\node [style=none] (85) at (-5.25, 3) {};
		\node [style=none] (86) at (-3, 3) {};
		\node [style=none] (87) at (-4.5, -3.5) {};
		\node [style=none] (88) at (-6.75, -3.5) {};
		\node [style=none] (89) at (-1, -3.5) {};
		\node [style=none] (92) at (0.5, -3.5) {};
		\node [style=none] (93) at (0.5, 3) {};
		\node [style=none] (94) at (8, 3) {};
		\node [style=none] (95) at (8, -3.5) {};
		\node [style=none] (96) at (0, 4) {};
		\node [style=none] (97) at (2, 4) {};
		\node [style=none] (98) at (1, -4.5) {};
		\node [style=none] (99) at (3, -4.5) {};
		\node [style=none] (100) at (-2, -2) {$\cdots$};
		\node [style=none] (101) at (6, -1.5) {$\cdots$};
		\node [style=none] (102) at (-6, 3) {$\lambda^{(1)}$};
		\node [style=none] (103) at (-4, 3) {$\lambda^{(2)}$};
		\node [style=none] (104) at (3, 3) {$\lambda^{(k)}$};
		\node [style=none] (105) at (-6, 2.25) {};
		\node [style=none] (106) at (-5, 1.25) {};
		\node [style=none] (107) at (-6, 0.25) {};
		\node [style=none] (108) at (-7, 1.25) {};
		\node [style=ExtPt] (109) at (-5.29, 1.96) {};
		\node [style=ExtPt] (110) at (-5.29, 0.54) {};
		\node [style=ExtPt] (111) at (-6.71, 0.54) {};
		\node [style=ExtPt] (112) at (-6.71, 1.96) {};
		\node [style=none] (113) at (-3.75, 0.75) {};
		\node [style=none] (114) at (-2.75, -0.25) {};
		\node [style=none] (115) at (-3.75, -1.25) {};
		\node [style=none] (116) at (-4.75, -0.25) {};
		\node [style=ExtPt] (117) at (-3.04, 0.46) {};
		\node [style=ExtPt] (118) at (-3.04, -0.96) {};
		\node [style=ExtPt] (119) at (-4.46, -0.96) {};
		\node [style=ExtPt] (120) at (-4.46, 0.46) {};
		\node [style=none] (121) at (-0.25, -0.75) {};
		\node [style=none] (122) at (0.75, -1.75) {};
		\node [style=none] (123) at (-0.25, -2.75) {};
		\node [style=none] (124) at (-1.25, -1.75) {};
		\node [style=ExtPt] (125) at (0.46, -1.04) {};
		\node [style=ExtPt] (126) at (0.46, -2.46) {};
		\node [style=ExtPt] (127) at (-0.96, -2.46) {};
		\node [style=ExtPt] (128) at (-0.96, -1.04) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (125)
			 to [in=270, out=90] (93.center)
			 to [bend left=90, looseness=0.50] (48.center)
			 to (52.center);
		\draw [style=verythickArrow] (109)
			 to [in=270, out=90] (85.center)
			 to [bend left=90, looseness=0.50] (47.center)
			 to (53.center);
		\draw [style=ExtDisk] (57.center)
			 to [bend right=315] (54.center)
			 to [bend left=45] (55.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (126)
			 to [in=90, out=270] (92.center)
			 to [bend right=90, looseness=0.50] (52.center);
		\draw [style=verythick edge] (119)
			 to [in=90, out=270] (87.center)
			 to [bend right=90, looseness=0.50] (53.center);
		\draw [style=verythickArrow] (112)
			 to [in=-90, out=90] (84.center)
			 to [bend left=90, looseness=0.50] (94.center)
			 to (95.center);
		\draw [style=verythick edge] (95.center)
			 to [bend left=90, looseness=0.50] (88.center)
			 to [in=270, out=90] (111);
		\draw [style=verythick edge] (117)
			 to [in=270, out=90] (86.center)
			 to [in=-180, out=90, looseness=0.75] (96.center);
		\draw [style=dashed line] (96.center) to (97.center);
		\draw [style=verythick edge] (98.center)
			 to [in=-90, out=180, looseness=0.75] (89.center)
			 to [in=270, out=90] (127);
		\draw [style=dashed line] (99.center) to (98.center);
		\draw [style=shade] (108.center)
			 to [bend left=45] (105.center)
			 to [bend left=45] (106.center)
			 to [bend left=45] (107.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (116.center)
			 to [bend left=45] (113.center)
			 to [bend left=45] (114.center)
			 to [bend left=45] (115.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (124.center)
			 to [bend left=45] (121.center)
			 to [bend left=45] (122.center)
			 to [bend left=45] (123.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (111) to (112);
		\draw [style=verythickArrow, bend left=45] (110) to (109);
		\draw [style=verythickArrow, bend right=45] (119) to (120);
		\draw [style=verythickArrow, bend left=45] (118) to (117);
		\draw [style=verythickArrow, bend right=45] (127) to (128);
		\draw [style=verythickArrow, bend left=45] (126) to (125);
		\draw [style=verythick edge] (120) to (110);
		\draw [style=dashed line] (128) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndCrossings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (15) at (-1, 2) {};
		\node [style=ExtPt] (16) at (1, 2) {};
		\node [style=ExtPt] (17) at (-1, -2) {};
		\node [style=ExtPt] (18) at (1, -2) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=verythickArrow] (17)
			 to [in=-90, out=90] (20.center)
			 to [in=-90, out=90] (15);
		\draw [style=verythickArrow] (18)
			 to [in=-90, out=90] (19.center)
			 to [in=-90, out=90, looseness=1.25] (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndCrossingsEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (16) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (17) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (18) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (24) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (25) at (-1, 2) {};
		\node [style=ExtPt] (26) at (1, 2) {};
		\node [style=ExtPt] (27) at (-1, -2) {};
		\node [style=ExtPt] (28) at (1, -2) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (20.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=verythickArrow] (27)
			 to [in=-90, out=90] (30.center)
			 to [in=-90, out=90] (25);
		\draw [style=verythickArrow] (28)
			 to [in=-90, out=90] (29.center)
			 to [in=-90, out=90, looseness=1.25] (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndCrossingsEvalSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (32) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (33) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (34) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (36) at (-2, 2) {};
		\node [style=none] (37) at (-2, -2) {};
		\node [style=none] (38) at (2, -2) {};
		\node [style=none] (39) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (40) at (-1, 2) {};
		\node [style=ExtPt] (41) at (1, 2) {};
		\node [style=ExtPt] (42) at (-1, -2) {};
		\node [style=ExtPt] (43) at (1, -2) {};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (0, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (35.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=verythickArrow] (42)
			 to [in=-90, out=90] (45.center)
			 to [in=-90, out=90] (40);
		\draw [style=verythickArrow] (43)
			 to [in=-90, out=90] (44.center)
			 to [in=-90, out=90, looseness=1.25] (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndCrossingsEvalexex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, -3) {$\lambda^{(1)}$};
		\node [style=none] (32) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (33) at (0, 3) {$\lambda^{(3)}$};
		\node [style=none] (34) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (-2, -2.5) {};
		\node [style=none] (38) at (2, -2.5) {};
		\node [style=none] (39) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (40) at (-1, 2.5) {};
		\node [style=ExtPt] (41) at (1, 2.5) {};
		\node [style=ExtPt] (42) at (-1, -2.5) {};
		\node [style=ExtPt] (43) at (1, -2.5) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (1, 1.25) {};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=ExtPt] (51) at (0.71, 1.96) {};
		\node [style=ExtPt] (52) at (0.71, 0.54) {};
		\node [style=ExtPt] (53) at (-0.71, 1.96) {};
		\node [style=ExtPt] (54) at (-0.71, 0.54) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=none] (56) at (1, -1.25) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (0, -2.25) {};
		\node [style=ExtPt] (59) at (0.71, -0.54) {};
		\node [style=ExtPt] (60) at (0.71, -1.96) {};
		\node [style=ExtPt] (61) at (-0.71, -0.54) {};
		\node [style=ExtPt] (62) at (-0.71, -1.96) {};
		\node [style=none] (63) at (-1.25, 1.25) {$*$};
		\node [style=none] (64) at (-1.25, -1.25) {$*$};
		\node [style=none] (65) at (0.25, 1) {};
		\node [style=none] (66) at (-0.25, 1.5) {};
		\node [style=none] (67) at (0.25, -1.5) {};
		\node [style=none] (68) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (35.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=shade] (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (55.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (42) to (62);
		\draw [style=verythick edge] (43) to (60);
		\draw [style=verythick edge, bend left=45] (61) to (54);
		\draw [style=verythick edge, bend right=45] (59) to (52);
		\draw [style=verythick edge] (53) to (40);
		\draw [style=verythick edge] (51) to (41);
		\draw [style=verythickArrow] (54) to (51);
		\draw [style=verythickArrow] (62) to (59);
		\draw [style=verythickArrow] (66.center) to (53);
		\draw [style=verythickArrow] (68.center) to (61);
		\draw [style=verythick edge] (52) to (65.center);
		\draw [style=verythick edge] (60) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndCrossingsEvalexid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, -3) {$\lambda^{(1)}$};
		\node [style=none] (32) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (33) at (0, 3) {$\lambda^{(3)}$};
		\node [style=none] (34) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (-2, -2.5) {};
		\node [style=none] (38) at (2, -2.5) {};
		\node [style=none] (39) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (40) at (-1, 2.5) {};
		\node [style=ExtPt] (41) at (1, 2.5) {};
		\node [style=ExtPt] (42) at (-1, -2.5) {};
		\node [style=ExtPt] (43) at (1, -2.5) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (1, 1.25) {};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=ExtPt] (51) at (0.71, 1.96) {};
		\node [style=ExtPt] (52) at (0.71, 0.54) {};
		\node [style=ExtPt] (53) at (-0.71, 1.96) {};
		\node [style=ExtPt] (54) at (-0.71, 0.54) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=none] (56) at (1, -1.25) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (0, -2.25) {};
		\node [style=ExtPt] (59) at (0.71, -0.54) {};
		\node [style=ExtPt] (60) at (0.71, -1.96) {};
		\node [style=ExtPt] (61) at (-0.71, -0.54) {};
		\node [style=ExtPt] (62) at (-0.71, -1.96) {};
		\node [style=none] (63) at (-1.25, 1.25) {$*$};
		\node [style=none] (64) at (-1.25, -1.25) {$*$};
		\node [style=none] (65) at (0.25, 1) {};
		\node [style=none] (66) at (-0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (35.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=shade] (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (55.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (42) to (62);
		\draw [style=verythick edge] (43) to (60);
		\draw [style=verythick edge, bend left=45] (61) to (54);
		\draw [style=verythick edge, bend right=45] (59) to (52);
		\draw [style=verythick edge] (53) to (40);
		\draw [style=verythick edge] (51) to (41);
		\draw [style=verythickArrow] (54) to (51);
		\draw [style=verythickArrow] (66.center) to (53);
		\draw [style=verythick edge] (52) to (65.center);
		\draw [style=verythickArrow, bend right=45] (62) to (61);
		\draw [style=verythickArrow, bend left=45] (60) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndCrossingsEvalidex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, -3) {$\lambda^{(1)}$};
		\node [style=none] (32) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (33) at (0, 3) {$\lambda^{(3)}$};
		\node [style=none] (34) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (-2, -2.5) {};
		\node [style=none] (38) at (2, -2.5) {};
		\node [style=none] (39) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (40) at (-1, 2.5) {};
		\node [style=ExtPt] (41) at (1, 2.5) {};
		\node [style=ExtPt] (42) at (-1, -2.5) {};
		\node [style=ExtPt] (43) at (1, -2.5) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (1, 1.25) {};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=ExtPt] (51) at (0.71, 1.96) {};
		\node [style=ExtPt] (52) at (0.71, 0.54) {};
		\node [style=ExtPt] (53) at (-0.71, 1.96) {};
		\node [style=ExtPt] (54) at (-0.71, 0.54) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=none] (56) at (1, -1.25) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (0, -2.25) {};
		\node [style=ExtPt] (59) at (0.71, -0.54) {};
		\node [style=ExtPt] (60) at (0.71, -1.96) {};
		\node [style=ExtPt] (61) at (-0.71, -0.54) {};
		\node [style=ExtPt] (62) at (-0.71, -1.96) {};
		\node [style=none] (63) at (-1.25, 1.25) {$*$};
		\node [style=none] (64) at (-1.25, -1.25) {$*$};
		\node [style=none] (67) at (0.25, -1.5) {};
		\node [style=none] (68) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (35.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=shade] (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (55.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (42) to (62);
		\draw [style=verythick edge] (43) to (60);
		\draw [style=verythick edge, bend left=45] (61) to (54);
		\draw [style=verythick edge, bend right=45] (59) to (52);
		\draw [style=verythick edge] (53) to (40);
		\draw [style=verythick edge] (51) to (41);
		\draw [style=verythickArrow] (62) to (59);
		\draw [style=verythickArrow] (68.center) to (61);
		\draw [style=verythick edge] (60) to (67.center);
		\draw [style=verythickArrow, bend right=45] (54) to (53);
		\draw [style=verythickArrow, bend left=45] (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndCrossingsEvalidid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0, -3) {$\lambda^{(1)}$};
		\node [style=none] (32) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (33) at (0, 3) {$\lambda^{(3)}$};
		\node [style=none] (34) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (-2, -2.5) {};
		\node [style=none] (38) at (2, -2.5) {};
		\node [style=none] (39) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (40) at (-1, 2.5) {};
		\node [style=ExtPt] (41) at (1, 2.5) {};
		\node [style=ExtPt] (42) at (-1, -2.5) {};
		\node [style=ExtPt] (43) at (1, -2.5) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (1, 1.25) {};
		\node [style=none] (49) at (-1, 1.25) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=ExtPt] (51) at (0.71, 1.96) {};
		\node [style=ExtPt] (52) at (0.71, 0.54) {};
		\node [style=ExtPt] (53) at (-0.71, 1.96) {};
		\node [style=ExtPt] (54) at (-0.71, 0.54) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=none] (56) at (1, -1.25) {};
		\node [style=none] (57) at (-1, -1.25) {};
		\node [style=none] (58) at (0, -2.25) {};
		\node [style=ExtPt] (59) at (0.71, -0.54) {};
		\node [style=ExtPt] (60) at (0.71, -1.96) {};
		\node [style=ExtPt] (61) at (-0.71, -0.54) {};
		\node [style=ExtPt] (62) at (-0.71, -1.96) {};
		\node [style=none] (63) at (-1.25, 1.25) {$*$};
		\node [style=none] (64) at (-1.25, -1.25) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (35.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=shade] (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (55.center)
			 to [bend left=45] (56.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (62) to (61);
		\draw [style=verythickArrow, bend left=45] (60) to (59);
		\draw [style=verythickArrow, bend right=45] (54) to (53);
		\draw [style=verythickArrow, bend left=45] (52) to (51);
		\draw [style=verythick edge] (42) to (62);
		\draw [style=verythick edge] (43) to (60);
		\draw [style=verythick edge, bend left=45] (61) to (54);
		\draw [style=verythick edge, bend right=45] (59) to (52);
		\draw [style=verythick edge] (53) to (40);
		\draw [style=verythick edge] (51) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndStraight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (15) at (-1, -2) {};
		\node [style=ExtPt] (16) at (1, -2) {};
		\node [style=ExtPt] (17) at (1, 2) {};
		\node [style=ExtPt] (18) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow, in=-90, out=90] (15) to (18);
		\draw [style=verythickArrow, in=-90, out=90] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indIndStraightEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (15) at (-1, -2) {};
		\node [style=ExtPt] (16) at (1, -2) {};
		\node [style=ExtPt] (17) at (1, 2) {};
		\node [style=ExtPt] (18) at (-1, 2) {};
		\node [style=none] (19) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (20) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (21) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (22) at (2.75, 0) {$\lambda^{(2)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow, in=-90, out=90] (15) to (18);
		\draw [style=verythickArrow, in=-90, out=90] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indResCrosses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (15) at (-1, 2) {};
		\node [style=ExtPt] (16) at (1, 2) {};
		\node [style=ExtPt] (17) at (-1, -2) {};
		\node [style=ExtPt] (18) at (1, -2) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (16)
			 to [in=90, out=-90] (19.center)
			 to [in=90, out=-90] (18);
		\draw [style=verythickArrow] (17)
			 to [in=-90, out=90] (20.center)
			 to [in=-90, out=90] (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indResCrossesEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (15) at (-1, 2) {};
		\node [style=ExtPt] (16) at (1, 2) {};
		\node [style=ExtPt] (17) at (-1, -2) {};
		\node [style=ExtPt] (18) at (1, -2) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (22) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (23) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (24) at (0, 2.5) {$\lambda^{(3)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (16)
			 to [in=90, out=-90] (19.center)
			 to [in=90, out=-90] (18);
		\draw [style=verythickArrow] (17)
			 to [in=-90, out=90] (20.center)
			 to [in=-90, out=90] (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indResCrossesEvalSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (15) at (-1, 2) {};
		\node [style=ExtPt] (16) at (1, 2) {};
		\node [style=ExtPt] (17) at (-1, -2) {};
		\node [style=ExtPt] (18) at (1, -2) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (22) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (23) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (24) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (25) at (0, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (16)
			 to [in=90, out=-90] (19.center)
			 to [in=90, out=-90] (18);
		\draw [style=verythickArrow] (17)
			 to [in=-90, out=90] (20.center)
			 to [in=-90, out=90] (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indResCrossesEvalidid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (8) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (15) at (-1, 3) {};
		\node [style=ExtPt] (16) at (1, 3) {};
		\node [style=ExtPt] (17) at (-1, -3) {};
		\node [style=ExtPt] (18) at (1, -3) {};
		\node [style=none] (21) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (22) at (0, -3.5) {$\lambda^{(1)}$};
		\node [style=none] (23) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (24) at (0, 3.5) {$\lambda^{(3)}$};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (26) at (0, 2.75) {};
		\node [style=none] (27) at (-1, 1.75) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=ExtPt] (29) at (0.71, 2.46) {};
		\node [style=ExtPt] (30) at (-0.71, 2.46) {};
		\node [style=ExtPt] (31) at (0.71, 1.04) {};
		\node [style=ExtPt] (32) at (-0.71, 1.04) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (0, -2.75) {};
		\node [style=ExtPt] (37) at (0.71, -1.04) {};
		\node [style=ExtPt] (38) at (-0.71, -1.04) {};
		\node [style=ExtPt] (39) at (0.71, -2.46) {};
		\node [style=ExtPt] (40) at (-0.71, -2.46) {};
		\node [style=none] (41) at (0, 0) {$\mu$};
		\node [style=none] (42) at (-0.5, 0.5) {$*$};
		\node [style=none] (43) at (0.5, -0.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=shade] (28.center)
			 to [bend right=45] (25.center)
			 to [bend right=45] (26.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] cycle;
		\draw [style=shade] (36.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (34.center)
			 to [bend right=45] (35.center)
			 to [bend right=45] cycle;
		\draw [style=verythickArrow, bend left=45] (29) to (30);
		\draw [style=verythickArrow, bend left=315] (31) to (32);
		\draw [style=verythickArrow, bend right=45] (38) to (37);
		\draw [style=verythickArrow, bend left=45] (40) to (39);
		\draw [style=verythick edge] (16) to (29);
		\draw [style=verythick edge] (30) to (15);
		\draw [style=verythick edge] (17) to (40);
		\draw [style=verythick edge] (39) to (18);
		\draw [style=verythick edge, bend right=45] (32) to (38);
		\draw [style=verythick edge, bend left=45] (31) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indResCrossesexex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-2, -3) {};
		\node [style=none] (3) at (2, -3) {};
		\node [style=none] (8) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (15) at (-1, 3) {};
		\node [style=ExtPt] (16) at (1, 3) {};
		\node [style=ExtPt] (17) at (-1, -3) {};
		\node [style=ExtPt] (18) at (1, -3) {};
		\node [style=none] (21) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (22) at (0, -3.5) {$\lambda^{(1)}$};
		\node [style=none] (23) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (24) at (0, 3.5) {$\lambda^{(3)}$};
		\node [style=none] (25) at (1, 1.75) {};
		\node [style=none] (26) at (0, 2.75) {};
		\node [style=none] (27) at (-1, 1.75) {};
		\node [style=none] (28) at (0, 0.75) {};
		\node [style=ExtPt] (29) at (0.71, 2.46) {};
		\node [style=ExtPt] (30) at (-0.71, 2.46) {};
		\node [style=ExtPt] (31) at (0.71, 1.04) {};
		\node [style=ExtPt] (32) at (-0.71, 1.04) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (0, -0.75) {};
		\node [style=none] (35) at (-1, -1.75) {};
		\node [style=none] (36) at (0, -2.75) {};
		\node [style=ExtPt] (37) at (0.71, -1.04) {};
		\node [style=ExtPt] (38) at (-0.71, -1.04) {};
		\node [style=ExtPt] (39) at (0.71, -2.46) {};
		\node [style=ExtPt] (40) at (-0.71, -2.46) {};
		\node [style=none] (41) at (0, 0) {$\mu^{*}$};
		\node [style=none] (42) at (-0.5, 0.5) {$*$};
		\node [style=none] (43) at (0.5, -0.5) {$*$};
		\node [style=none] (44) at (0.25, 2) {};
		\node [style=none] (45) at (-0.25, 1.5) {};
		\node [style=none] (46) at (-0.25, -2) {};
		\node [style=none] (47) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=shade] (28.center)
			 to [bend right=45] (25.center)
			 to [bend right=45] (26.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] cycle;
		\draw [style=shade] (36.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (34.center)
			 to [bend right=45] (35.center)
			 to [bend right=45] cycle;
		\draw [style=verythick edge] (16) to (29);
		\draw [style=verythick edge] (30) to (15);
		\draw [style=verythick edge] (17) to (40);
		\draw [style=verythick edge] (39) to (18);
		\draw [style=verythick edge, bend right=45] (32) to (38);
		\draw [style=verythick edge, bend left=45] (31) to (37);
		\draw [style=verythickArrow] (31) to (30);
		\draw [style=verythick edge] (29) to (44.center);
		\draw [style=verythick edge] (45.center) to (32);
		\draw [style=verythickArrow] (38) to (39);
		\draw [style=verythick edge] (40) to (46.center);
		\draw [style=verythick edge] (47.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/indResStraight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (15) at (-1, -2) {};
		\node [style=ExtPt] (16) at (1, -2) {};
		\node [style=ExtPt] (17) at (1, 2) {};
		\node [style=ExtPt] (18) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=verythickArrow, in=90, out=-90] (17) to (16);
		\draw [style=verythickArrow, in=-90, out=90] (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khIndIndCrossings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (11.center)
			 to [in=-90, out=90] (14.center)
			 to [in=-90, out=90] (9.center);
		\draw [style=verythickArrow] (12.center)
			 to [in=-90, out=90] (13.center)
			 to [in=-90, out=90, looseness=1.25] (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khIndIndStraight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow, in=-90, out=90] (11.center) to (14.center);
		\draw [style=verythickArrow, in=-90, out=90] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khIndResCrossings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (10.center)
			 to [in=90, out=-90] (13.center)
			 to [in=90, out=-90] (12.center);
		\draw [style=verythickArrow] (11.center)
			 to [in=-90, out=90] (14.center)
			 to [in=-90, out=90] (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khIndResStraight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow, in=90, out=-90] (13.center) to (12.center);
		\draw [style=verythickArrow, in=-90, out=90] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khLeftCircle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (0.center)
			 to [bend right=45] (1.center)
			 to [bend right=45] (2.center);
		\draw [style=verythick edge] (2.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khLeftTurn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, -2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (4.center)
			 to [in=90, out=90, looseness=1.75] (6.center)
			 to [in=-90, out=-90, looseness=1.75] (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {};
		\node [style=none] (1) at (4, 3) {};
		\node [style=none] (2) at (-4, -3) {};
		\node [style=none] (3) at (4, -3) {};
		\node [style=ExtPt] (4) at (-3, 3) {};
		\node [style=ExtPt] (5) at (-1, 3) {};
		\node [style=ExtPt] (6) at (1, 3) {};
		\node [style=ExtPt] (7) at (3, 3) {};
		\node [style=ExtPt] (8) at (-1, -3) {};
		\node [style=ExtPt] (9) at (1, -3) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (12) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center) to (1.center);
		\draw [style=ExtDisk] (2.center) to (3.center);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.75] (9) to (5);
		\draw [style=verythickArrow, in=-90, out=-90, looseness=1.25] (4) to (6);
		\draw [style=verythickArrow, in=90, out=-90, looseness=0.75] (7) to (8);
		\draw [style=verythick edge, bend left=90, looseness=1.50] (10.center) to (12.center);
		\draw [style=verythickArrow, bend left=90, looseness=1.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khResIndCrossings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (12.center)
			 to [in=-90, out=90] (13.center)
			 to [in=-90, out=90] (10.center);
		\draw [style=verythickArrow] (9.center)
			 to [in=90, out=-90] (14.center)
			 to [in=90, out=-90] (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khResIndCups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khResIndStraight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow, in=-90, out=90] (12.center) to (13.center);
		\draw [style=verythickArrow, in=90, out=-90] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khYBEleft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (1, -2) {};
		\node [style=none] (19) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (15.center)
			 to [in=-90, out=90] (19.center)
			 to [in=-90, out=90] (14.center);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (11.center) to (10.center);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/khYBEright.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (0, 2) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (1, -2) {};
		\node [style=none] (19) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythickArrow] (15.center)
			 to [in=-90, out=90] (19.center)
			 to [in=-90, out=90] (14.center);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (11.center) to (10.center);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftCircle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (1.5, 1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (0, -2) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge] (0.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (1.center)
			 to [bend right=45] (2.center);
		\draw [style=verythickArrow, bend left=315] (2.center) to (0.center);
		\draw [style=ExtDisk] (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftCircleEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (-1.25, 1.25) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge] (0.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (1.center)
			 to [bend right=45] (2.center);
		\draw [style=verythickArrow, bend left=315] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftCircleEvalSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (-1.25, 1.25) {$\lambda$};
		\node [style=none] (9) at (0, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge] (0.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (1.center)
			 to [bend right=45] (2.center);
		\draw [style=verythickArrow, bend left=315] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftTurn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (9) at (1, -2) {};
		\node [style=ExtPt] (10) at (1, 2) {};
		\node [style=none] (11) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=verythickArrow] (9)
			 to [in=90, out=90, looseness=1.75] (11.center)
			 to [in=-90, out=-90, looseness=1.75] (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftTurnEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (17) at (1, -2) {};
		\node [style=ExtPt] (18) at (1, 2) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (21) at (2.75, 0) {$\lambda^{(1)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=verythickArrow] (17)
			 to [in=90, out=90, looseness=1.75] (19.center)
			 to [in=-90, out=-90, looseness=1.75] (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftTurnEvalSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (2, 2) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (14) at (-2, -2) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=none] (16) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (17) at (1, -2) {};
		\node [style=ExtPt] (18) at (1, 2) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (21) at (2.75, 0) {$\lambda^{(1)}$};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (0.25, 1) {};
		\node [style=none] (24) at (0.25, -1) {};
		\node [style=ExtPt] (25) at (0.96, 0.71) {};
		\node [style=ExtPt] (26) at (-0.46, 0.71) {};
		\node [style=ExtPt] (27) at (0.96, -0.71) {};
		\node [style=ExtPt] (28) at (-0.46, -0.71) {};
		\node [style=none] (29) at (-1, -0.5) {$\mu$};
		\node [style=none] (30) at (-1, 0.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=shade] (22.center)
			 to [bend left=45] (24.center)
			 to [bend right=315] (19.center)
			 to [bend left=45] (23.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend left=45] (27) to (25);
		\draw [style=verythickArrow, bend right=45] (28) to (26);
		\draw [style=verythick edge, in=-45, out=90, looseness=0.75] (17) to (27);
		\draw [style=verythick edge, in=270, out=45, looseness=0.75] (25) to (18);
		\draw [style=verythick edge, bend left=225, looseness=3.25] (26) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftTurnEvalSumIso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (3, 2) {};
		\node [style=none] (13) at (-3, 2) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (-1.5, -2.25) {$*$};
		\node [style=ExtPt] (17) at (1, 2) {};
		\node [style=ExtPt] (18) at (-1, 2) {};
		\node [style=none] (20) at (0, -2.5) {$\lambda^{(0)}$};
		\node [style=none] (21) at (0, 2.5) {$\lambda^{(1)}$};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=ExtPt] (26) at (-0.5, 1) {};
		\node [style=ExtPt] (27) at (-1.5, 1) {};
		\node [style=ExtPt] (28) at (0.5, 1) {};
		\node [style=ExtPt] (29) at (1.5, 1) {};
		\node [style=none] (30) at (-2.5, 1) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (2.5, -0.5) {};
		\node [style=none] (34) at (-1.5, -0.75) {$*$};
		\node [style=none] (35) at (0, -1) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=shade] (24.center)
			 to (22.center)
			 to (23.center)
			 to (25.center)
			 to cycle;
		\draw [style=verythickArrow, bend left=90, looseness=2.00] (28) to (26);
		\draw [style=verythickArrow, bend left=90, looseness=1.25] (29) to (27);
		\draw [style=verythick edge] (27)
			 to [bend left=270, looseness=1.25] (30.center)
			 to (31.center)
			 to [bend right=90, looseness=0.75] (33.center)
			 to (32.center)
			 to [bend left=270, looseness=1.25] (29);
		\draw [style=verythick edge, in=90, out=-90] (18) to (26);
		\draw [style=verythick edge, in=-90, out=90] (28) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/moment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.75, 0) {$k$};
		\node [style=dot] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge, bend left=45] (12.center) to (11.center);
		\draw [style=verythick edge] (11.center)
			 to [bend left=45] (13.center)
			 to [bend right=315] (10.center);
		\draw [style=verythickArrow, bend right=45] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/momentEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.75, 0) {$k$};
		\node [style=none] (15) at (-1.75, 0) {$\lambda$};
		\node [style=dot] (16) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge, in=90, out=0] (12.center) to (11.center);
		\draw [style=verythick edge] (11.center)
			 to [bend left=45] (13.center)
			 to [bend right=315] (10.center);
		\draw [style=verythickArrow, bend right=45] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/momentEvalInt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (1.75, 0) {$k$};
		\node [style=none] (15) at (-1.75, 0) {$\lambda$};
		\node [style=none] (16) at (0, 0) {$\mu$};
		\node [style=dot] (17) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=verythick edge, in=90, out=0] (12.center) to (11.center);
		\draw [style=verythick edge] (11.center)
			 to [bend left=45] (13.center)
			 to [bend right=315] (10.center);
		\draw [style=verythickArrow, bend right=45] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/radialIntegral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=none] (1) at (7, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (12) at (1.75, 1.5) {$z_{1}$};
		\node [style=none] (13) at (2, 2.5) {$z_{2}$};
		\node [style=none] (14) at (2.25, 3.5) {$z_{3}$};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (5.5, 0) {};
		\node [style=none] (18) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (0.center) to (1.center);
		\draw [style=thick arrow, bend right=90] (3.center) to (2.center);
		\draw [style=thick edge, bend right=90] (2.center) to (3.center);
		\draw [style=GRShade] (6.center)
			 to [bend right=90, looseness=0.25] (5.center)
			 to [bend left=270, looseness=0.25] cycle;
		\draw [style=thick arrow, bend right=90] (15.center) to (16.center);
		\draw [style=thick edge, bend left=90] (15.center) to (16.center);
		\draw [style=thick arrow, bend right=90] (17.center) to (18.center);
		\draw [style=thick edge, bend right=90] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resIndCrosses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (15) at (-1, 2) {};
		\node [style=ExtPt] (16) at (1, 2) {};
		\node [style=ExtPt] (17) at (-1, -2) {};
		\node [style=ExtPt] (18) at (1, -2) {};
		\node [style=none] (19) at (-1, 0) {};
		\node [style=none] (20) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (18)
			 to [in=-90, out=90] (19.center)
			 to [in=-90, out=90] (16);
		\draw [style=verythickArrow] (15)
			 to [in=90, out=-90] (20.center)
			 to [in=90, out=-90] (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resIndCrossesEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (16) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (17) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (18) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (24) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (25) at (-1, 2) {};
		\node [style=ExtPt] (26) at (1, 2) {};
		\node [style=ExtPt] (27) at (-1, -2) {};
		\node [style=ExtPt] (28) at (1, -2) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=verythickArrow] (28)
			 to [in=-90, out=90] (29.center)
			 to [in=-90, out=90] (26);
		\draw [style=verythickArrow] (25)
			 to [in=90, out=-90] (30.center)
			 to [in=90, out=-90] (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resIndCrossesEvalSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (16) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (17) at (0, 2.5) {$\lambda^{(3)}$};
		\node [style=none] (18) at (0, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (24) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (25) at (-1, 2) {};
		\node [style=ExtPt] (26) at (1, 2) {};
		\node [style=ExtPt] (27) at (-1, -2) {};
		\node [style=ExtPt] (28) at (1, -2) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (0, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=verythickArrow] (28)
			 to [in=-90, out=90] (29.center)
			 to [in=-90, out=90] (26);
		\draw [style=verythickArrow] (25)
			 to [in=90, out=-90] (30.center)
			 to [in=90, out=-90] (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resIndCrossesexex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (16) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (17) at (0, 3.5) {$\lambda^{(3)}$};
		\node [style=none] (18) at (0, -3.75) {$\lambda^{(1)}$};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (-2, 3) {};
		\node [style=none] (22) at (-2, -3) {};
		\node [style=none] (23) at (2, -3) {};
		\node [style=none] (24) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (25) at (-1, 3) {};
		\node [style=ExtPt] (26) at (1, 3) {};
		\node [style=ExtPt] (27) at (-1, -3) {};
		\node [style=ExtPt] (28) at (1, -3) {};
		\node [style=none] (31) at (0, 0) {$\mu^{*}$};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (0, 2.75) {};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=ExtPt] (36) at (0.71, 2.46) {};
		\node [style=ExtPt] (37) at (-0.71, 2.46) {};
		\node [style=ExtPt] (38) at (-0.71, 1.04) {};
		\node [style=ExtPt] (39) at (0.71, 1.04) {};
		\node [style=none] (40) at (1, -1.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (-1, -1.75) {};
		\node [style=none] (43) at (0, -2.75) {};
		\node [style=ExtPt] (44) at (0.71, -1.04) {};
		\node [style=ExtPt] (45) at (-0.71, -1.04) {};
		\node [style=ExtPt] (46) at (-0.71, -2.46) {};
		\node [style=ExtPt] (47) at (0.71, -2.46) {};
		\node [style=none] (48) at (-0.25, 1.5) {};
		\node [style=none] (49) at (0.25, 2) {};
		\node [style=none] (50) at (-0.25, -2) {};
		\node [style=none] (51) at (0.25, -1.5) {};
		\node [style=none] (52) at (0.55, 2.8) {$*$};
		\node [style=none] (53) at (-0.55, -2.8) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=shade] (32.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (34.center)
			 to [bend right=45] (35.center)
			 to [bend right=45] cycle;
		\draw [style=shade] (40.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] (42.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] cycle;
		\draw [style=verythick edge, bend left=45] (45) to (38);
		\draw [style=verythick edge, bend left=45] (39) to (44);
		\draw [style=verythick edge] (37) to (25);
		\draw [style=verythick edge] (36) to (26);
		\draw [style=verythick edge] (46) to (27);
		\draw [style=verythick edge] (47) to (28);
		\draw [style=verythickArrow] (37) to (39);
		\draw [style=verythickArrow] (47) to (45);
		\draw [style=verythick edge] (38) to (48.center);
		\draw [style=verythick edge] (49.center) to (36);
		\draw [style=verythick edge] (46) to (50.center);
		\draw [style=verythick edge] (51.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resIndCrossesidid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (16) at (2.75, 0) {$\lambda^{(2)}$};
		\node [style=none] (17) at (0, 3.5) {$\lambda^{(3)}$};
		\node [style=none] (18) at (0, -3.75) {$\lambda^{(1)}$};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (-2, 3) {};
		\node [style=none] (22) at (-2, -3) {};
		\node [style=none] (23) at (2, -3) {};
		\node [style=none] (24) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (25) at (-1, 3) {};
		\node [style=ExtPt] (26) at (1, 3) {};
		\node [style=ExtPt] (27) at (-1, -3) {};
		\node [style=ExtPt] (28) at (1, -3) {};
		\node [style=none] (31) at (0, 0) {$\mu$};
		\node [style=none] (32) at (1, 1.75) {};
		\node [style=none] (33) at (0, 2.75) {};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=ExtPt] (36) at (0.71, 2.46) {};
		\node [style=ExtPt] (37) at (-0.71, 2.46) {};
		\node [style=ExtPt] (38) at (-0.71, 1.04) {};
		\node [style=ExtPt] (39) at (0.71, 1.04) {};
		\node [style=none] (40) at (1, -1.75) {};
		\node [style=none] (41) at (0, -0.75) {};
		\node [style=none] (42) at (-1, -1.75) {};
		\node [style=none] (43) at (0, -2.75) {};
		\node [style=ExtPt] (44) at (0.71, -1.04) {};
		\node [style=ExtPt] (45) at (-0.71, -1.04) {};
		\node [style=ExtPt] (46) at (-0.71, -2.46) {};
		\node [style=ExtPt] (47) at (0.71, -2.46) {};
		\node [style=none] (48) at (0.55, 2.8) {$*$};
		\node [style=none] (49) at (-0.55, -2.8) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (23.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=shade] (32.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (34.center)
			 to [bend right=45] (35.center)
			 to [bend right=45] cycle;
		\draw [style=shade] (40.center)
			 to [bend right=45] (41.center)
			 to [bend right=45] (42.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] cycle;
		\draw [style=verythickArrow, bend right=45] (37) to (36);
		\draw [style=verythickArrow, bend left=45] (38) to (39);
		\draw [style=verythickArrow, bend left=45] (44) to (45);
		\draw [style=verythickArrow, bend left=315] (47) to (46);
		\draw [style=verythick edge, bend left=45] (45) to (38);
		\draw [style=verythick edge, bend left=45] (39) to (44);
		\draw [style=verythick edge] (37) to (25);
		\draw [style=verythick edge] (36) to (26);
		\draw [style=verythick edge] (46) to (27);
		\draw [style=verythick edge] (47) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resIndCups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (13) at (-1, 2) {};
		\node [style=ExtPt] (14) at (1, 2) {};
		\node [style=ExtPt] (15) at (-1, -2) {};
		\node [style=ExtPt] (16) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (13) to (14);
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/resIndStraight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (15) at (-1, -2) {};
		\node [style=ExtPt] (16) at (1, -2) {};
		\node [style=ExtPt] (17) at (1, 2) {};
		\node [style=ExtPt] (18) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [style=verythickArrow, in=-90, out=90] (16) to (17);
		\draw [style=verythickArrow, in=90, out=-90] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rightTurn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=ExtPt] (4) at (-1, -2) {};
		\node [style=ExtPt] (5) at (-1, 2) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythickArrow] (4)
			 to [in=90, out=90, looseness=1.75] (6.center)
			 to [in=-90, out=-90, looseness=1.75] (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rightTurnEvalShade.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0.75) {$*$};
		\node [style=none] (10) at (-2.5, 0) {$\lambda$};
		\node [style=none] (11) at (2.5, 0) {$\mu$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=ExtPt] (16) at (-1, -2) {};
		\node [style=ExtPt] (17) at (-1, 2) {};
		\node [style=ExtPt] (18) at (-0.71, -0.71) {};
		\node [style=ExtPt] (19) at (-0.71, 0.71) {};
		\node [style=ExtPt] (20) at (0.71, 0.71) {};
		\node [style=ExtPt] (21) at (0.71, -0.71) {};
		\node [style=none] (22) at (1.25, 0) {$\nu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=shade] (12.center)
			 to [bend left=45] (13.center)
			 to [bend left=45] (14.center)
			 to [bend left=45] (15.center)
			 to [bend right=315] cycle;
		\draw [style=verythick edge, in=-120, out=90] (16) to (18);
		\draw [style=verythickArrow, in=-60, out=60] (18) to (19);
		\draw [style=verythick edge, in=-90, out=120] (19) to (17);
		\draw [style=verythick edge, in=-45, out=45, looseness=2.75] (20) to (21);
		\draw [style=verythickArrow, in=-135, out=135] (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=ExtPt] (8) at (0.71, 0.71) {};
		\node [style=ExtPt] (9) at (0, 2) {};
		\node [style=ExtPt] (10) at (0, 1) {};
		\node [style=ExtPt] (11) at (1.42, 1.42) {};
		\node [style=ExtPt] (12) at (-0.71, 0.71) {};
		\node [style=ExtPt] (13) at (-1.42, 1.42) {};
		\node [style=none] (14) at (-0.5, 1.25) {$*$};
		\node [style=none] (15) at (1, 2) {$*$};
		\node [style=ExtPt] (16) at (1, 0) {};
		\node [style=ExtPt] (17) at (2, 0) {};
		\node [style=ExtPt] (18) at (-2, 0) {};
		\node [style=ExtPt] (19) at (-1, 0) {};
		\node [style=none] (20) at (0, -1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (1.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (4.center)
			 to [bend left=45] (5.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (7.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (10) to (9);
		\draw [style=verythick edge] (8) to (11);
		\draw [style=verythick edge] (12) to (13);
		\draw [style=verythick edge] (17) to (16);
		\draw [style=verythick edge] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rotationBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-7, -0.5) {};
		\node [style=ExtPt] (4) at (-6.5, 0.5) {};
		\node [style=ExtPt] (5) at (-5, 0.5) {};
		\node [style=ExtPt] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-7, 1.75) {};
		\node [style=none] (9) at (-7, 2.25) {};
		\node [style=none] (10) at (-7, -1) {};
		\node [style=none] (11) at (-7, -1.75) {};
		\node [style=none] (12) at (-7, -2.25) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, -1.75) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (-3, 3.5) {};
		\node [style=none] (17) at (-3, 3) {};
		\node [style=none] (18) at (-3, 2.25) {};
		\node [style=none] (19) at (-6.5, 4.75) {};
		\node [style=none] (20) at (-5, 4.75) {};
		\node [style=none] (21) at (-3.5, 4.75) {};
		\node [style=none] (22) at (-2.75, 4.5) {$\lambda^{(0)}$};
		\node [style=none] (23) at (-4.25, 4.5) {$\lambda^{(1)}$};
		\node [style=none] (24) at (-7.25, 4.5) {$\lambda^{(n)}$};
		\node [style=none] (25) at (-5.75, 4.5) {$\cdots$};
		\node [style=none] (26) at (-5.75, 1) {$\cdots$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=none] (29) at (6, -0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=ExtPt] (31) at (2.5, 0.5) {};
		\node [style=ExtPt] (32) at (4, 0.5) {};
		\node [style=ExtPt] (33) at (5.5, 0.5) {};
		\node [style=none] (46) at (2.5, 4.75) {};
		\node [style=none] (47) at (4, 4.75) {};
		\node [style=none] (48) at (5.5, 4.75) {};
		\node [style=none] (49) at (6.25, 4.5) {$\lambda^{(0)}$};
		\node [style=none] (50) at (4.75, 4.5) {$\lambda^{(1)}$};
		\node [style=none] (51) at (1.75, 4.5) {$\lambda^{(n)}$};
		\node [style=none] (52) at (3.25, 4.5) {$\cdots$};
		\node [style=none] (53) at (3.25, 1) {$\cdots$};
		\node [style=none] (54) at (-5, -0.75) {$*$};
		\node [style=none] (55) at (4, -0.75) {$*$};
		\node [style=none] (56) at (0, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw [style=verythick edge] (4)
			 to [in=0, out=90, looseness=1.75] (7.center)
			 to [bend left=270, looseness=0.75] (10.center)
			 to (13.center)
			 to [bend right=90, looseness=0.50] (18.center)
			 to [in=-90, out=-180, looseness=1.25] (19.center);
		\draw [style=verythick edge] (5)
			 to [in=0, out=90, looseness=1.25] (8.center)
			 to [bend right=90] (11.center)
			 to (14.center)
			 to [bend right=90, looseness=0.75] (17.center)
			 to [in=-90, out=-180, looseness=1.25] (20.center);
		\draw [style=verythick edge] (6)
			 to [in=0, out=90] (9.center)
			 to [bend left=270, looseness=1.25] (12.center)
			 to (15.center)
			 to [bend right=90] (16.center)
			 to [in=-90, out=180] (21.center);
		\draw [style=ExtDisk] (30.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=verythick edge] (46.center) to (31);
		\draw [style=verythick edge] (47.center) to (32);
		\draw [style=verythick edge] (48.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/satellite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=Sdot] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (3.75, 1.5) {};
		\node [style=none] (8) at (1.25, 2) {};
		\node [style=Sdot] (9) at (3.5, 2.25) {};
		\node [style=none] (10) at (3.25, 3) {};
		\node [style=none] (11) at (4.25, 2) {};
		\node [style=none] (12) at (4, 3.5) {$z_{1}$};
		\node [style=none] (13) at (1.75, 3) {$z_{2}$};
		\node [style=none] (14) at (-1.25, 2) {$z_{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (0.center) to (1.center);
		\draw [style=thick arrow, bend right=90] (3.center) to (2.center);
		\draw [style=thick edge, bend right=90] (2.center) to (3.center);
		\draw [style=GRShade] (6.center)
			 to [bend right=90, looseness=0.25] (5.center)
			 to [bend left=270, looseness=0.25] cycle;
		\draw [style=thick arrow, bend right=90, looseness=1.25] (7.center) to (8.center);
		\draw [style=thick edge, bend right=90, looseness=1.25] (8.center) to (7.center);
		\draw [style=thick arrow, bend right=90, looseness=1.75] (11.center) to (10.center);
		\draw [style=thick edge, bend right=90, looseness=1.75] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spinStateExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (121) at (0, 8) {};
		\node [style=none] (122) at (-8, 0) {};
		\node [style=none] (123) at (8, 0) {};
		\node [style=none] (124) at (0, -8) {};
		\node [style=none] (125) at (-3, -1) {};
		\node [style=none] (126) at (-5, -3) {};
		\node [style=none] (127) at (-3, -5) {};
		\node [style=none] (128) at (-1, -3) {};
		\node [style=none] (129) at (4, 2.25) {};
		\node [style=none] (130) at (1.75, 0) {};
		\node [style=none] (131) at (4, -2.25) {};
		\node [style=none] (132) at (6.25, 0) {};
		\node [style=none] (133) at (-1, 5.5) {};
		\node [style=none] (134) at (-2.5, 4) {};
		\node [style=none] (135) at (-1, 2.5) {};
		\node [style=none] (136) at (0.5, 4) {};
		\node [style=ExtPt] (137) at (-7.75, 2) {};
		\node [style=ExtPt] (138) at (-4.25, -1.425) {};
		\node [style=ExtPt] (139) at (2, 7.75) {};
		\node [style=ExtPt] (140) at (6.975, 4) {};
		\node [style=ExtPt] (141) at (5.275, -6.075) {};
		\node [style=ExtPt] (142) at (2.25, -1.45) {};
		\node [style=ExtPt] (143) at (-1.575, 2.6) {};
		\node [style=ExtPt] (144) at (-2.15, -1.175) {};
		\node [style=ExtPt] (145) at (1.95, -0.95) {};
		\node [style=ExtPt] (146) at (2.25, 1.425) {};
		\node [style=ExtPt] (147) at (-2.2, -4.85) {};
		\node [style=ExtPt] (148) at (-2.75, -7.55) {};
		\node [style=none] (149) at (-7, -4.75) {$*$};
		\node [style=none] (150) at (-2, 5.425) {$*$};
		\node [style=none] (151) at (-3.5, -0.75) {$*$};
		\node [style=none] (152) at (1.75, 1) {$*$};
		\node [style=ExtPt] (153) at (-1.425, -1.725) {};
		\node [style=ExtPt] (154) at (0, 2.85) {};
		\node [style=ExtPt] (155) at (5.5, -1.7) {};
		\node [style=ExtPt] (156) at (7.35, -3.25) {};
		\node [style=none] (157) at (-6.5, 3.25) {};
		\node [style=none] (158) at (-3.25, 3) {};
		\node [style=none] (159) at (-6.5, -2) {\begin{ytableau}
\, & \,
 \end{ytableau}};
		\node [style=none] (161) at (-3.75, 5.75) {\begin{ytableau} \, & \, \\
\, 
\end{ytableau}};
		\node [style=none] (163) at (4, 5.5) {\begin{ytableau}
\,  \\
\,
 \end{ytableau}};
		\node [style=none] (164) at (5, -3.75) {\begin{ytableau}
\, & \, \\
\,
 \\ \,\end{ytableau}};
		\node [style=none] (165) at (-4.75, 3.25) {\begin{ytableau}\, & \, & \,\\ \,\end{ytableau}};
		\node [style=none] (166) at (-1, 1) {\begin{ytableau}\,&\, \\ \, & \,\end{ytableau}};
		\node [style=none] (167) at (1, 0) {\begin{ytableau}\,\\ \,\end{ytableau}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (123.center)
			 to [bend left=45] (124.center)
			 to [bend left=45] (122.center)
			 to [bend left=45] (121.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (128.center)
			 to [bend left=45] (127.center)
			 to [bend left=45] (126.center)
			 to [bend left=45] (125.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (132.center)
			 to [bend left=45] (131.center)
			 to [bend left=45] (130.center)
			 to [bend left=45] (129.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (134.center)
			 to [bend left=45] (133.center)
			 to [bend left=45] (136.center)
			 to [bend left=45] (135.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=90, looseness=1.75] (158.center) to (157.center);
		\draw [style=verythick edge, bend right=90, looseness=1.75] (157.center) to (158.center);
		\draw [style=verythickArrow, bend right=300, looseness=1.25] (140) to (139);
		\draw [style=verythickArrow, in=135, out=-15] (137) to (138);
		\draw [style=verythickArrow, in=75, out=-60, looseness=1.25] (147) to (148);
		\draw [style=verythickArrow, in=105, out=-135] (143) to (144);
		\draw [style=verythickArrow, in=-60, out=45, looseness=0.75] (153) to (154);
		\draw [style=verythickArrow, in=135, out=-150, looseness=2.50] (145) to (146);
		\draw [style=verythickArrow, in=135, out=-150, looseness=1.25] (142) to (141);
		\draw [style=verythickArrow, in=-45, out=150] (156) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tangleExamCrossDemo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (0, -3.5) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=ExtPt] (12) at (-3.175, 1.525) {};
		\node [style=ExtPt] (13) at (-1.95, 0.725) {};
		\node [style=ExtPt] (14) at (-3.175, -1.525) {};
		\node [style=ExtPt] (15) at (-1.975, -0.7) {};
		\node [style=ExtPt] (16) at (-0.55, -0.725) {};
		\node [style=ExtPt] (17) at (0.825, -0.75) {};
		\node [style=ExtPt] (18) at (-0.55, 0.725) {};
		\node [style=ExtPt] (19) at (-1.175, 3.35) {};
		\node [style=ExtPt] (20) at (3.175, -1.525) {};
		\node [style=ExtPt] (21) at (2.225, -0.725) {};
		\node [style=ExtPt] (22) at (0.775, 0.7) {};
		\node [style=ExtPt] (23) at (1.175, 3.35) {};
		\node [style=ExtPt] (24) at (2.2, 0.725) {};
		\node [style=ExtPt] (25) at (3.175, 1.525) {};
		\node [style=none] (27) at (-1.25, 1.2) {$*$};
		\node [style=none] (28) at (0.3, 0) {$*$};
		\node [style=none] (29) at (-2.1, 2.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to [bend left=45] (2.center)
			 to [bend right=315] (1.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (7.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (5.center)
			 to [bend left=45] (4.center)
			 to [bend left=45] cycle;
		\draw [style=ExtDisk] (8.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [bend left=45] (9.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, in=150, out=-30] (12) to (13);
		\draw [style=verythickArrow, in=210, out=30] (14) to (15);
		\draw [style=verythickArrow, in=-135, out=-45, looseness=1.25] (16) to (17);
		\draw [style=verythickArrow, in=285, out=45, looseness=0.75] (18) to (19);
		\draw [style=verythickArrow, in=315, out=135] (20) to (21);
		\draw [style=verythickArrow, in=-120, out=120] (22) to (23);
		\draw [style=verythickArrow, in=225, out=45] (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tangleFunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2) {};
		\node [style=none] (1) at (4.5, 2) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=ExtPt] (4) at (-3.5, 2) {};
		\node [style=ExtPt] (5) at (-2, 2) {};
		\node [style=ExtPt] (6) at (-0.5, 2) {};
		\node [style=ExtPt] (7) at (1, 2) {};
		\node [style=ExtPt] (8) at (2.5, 2) {};
		\node [style=ExtPt] (9) at (4, 2) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (0, -1.5) {$*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=verythickArrow, bend left=90, looseness=2.25] (8) to (7);
		\draw [style=verythickArrow, bend right=90, looseness=1.50] (6) to (9);
		\draw [style=verythickArrow, bend left=90, looseness=1.75] (11.center) to (10.center);
		\draw [style=verythick edge, bend right=270, looseness=1.75] (10.center) to (11.center);
		\draw [style=verythickArrow, bend left=90, looseness=2.25] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tangleFunctionEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (4.5, 1.5) {};
		\node [style=none] (2) at (4.5, -1.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=ExtPt] (6) at (-0.5, 1.5) {};
		\node [style=ExtPt] (7) at (1, 1.5) {};
		\node [style=ExtPt] (8) at (2.5, 1.5) {};
		\node [style=ExtPt] (9) at (4, 1.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (0, -2) {$*$};
		\node [style=none] (13) at (3.25, 2) {$\lambda^{(1)}$};
		\node [style=none] (14) at (1.75, 2) {$\lambda^{(2)}$};
		\node [style=none] (15) at (0.25, 2) {$\lambda^{(3)}$};
		\node [style=none] (16) at (-1.25, 2) {$\lambda^{(4)}$};
		\node [style=none] (17) at (-2.75, 2) {$\lambda^{(5)}$};
		\node [style=none] (18) at (5.25, 0.25) {$\lambda^{(0)}$};
		\node [style=ExtPt] (19) at (-3.5, 1.5) {};
		\node [style=ExtPt] (20) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=verythickArrow, bend left=90, looseness=2.25] (8) to (7);
		\draw [style=verythickArrow, bend right=90, looseness=1.50] (6) to (9);
		\draw [style=verythickArrow, bend left=90, looseness=1.75] (11.center) to (10.center);
		\draw [style=verythick edge, bend right=270, looseness=1.75] (10.center) to (11.center);
		\draw [style=verythickArrow, bend left=90, looseness=2.25] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tangleFunctionEvalSum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (4.5, 1.5) {};
		\node [style=none] (2) at (4.5, -1.5) {};
		\node [style=none] (3) at (-4, -1.5) {};
		\node [style=ExtPt] (6) at (-0.5, 1.5) {};
		\node [style=ExtPt] (7) at (1, 1.5) {};
		\node [style=ExtPt] (8) at (2.5, 1.5) {};
		\node [style=ExtPt] (9) at (4, 1.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (0, -2) {$*$};
		\node [style=none] (13) at (3.25, 2) {$\lambda^{(1)}$};
		\node [style=none] (14) at (1.75, 2) {$\lambda^{(2)}$};
		\node [style=none] (15) at (0.25, 2) {$\lambda^{(3)}$};
		\node [style=none] (16) at (-1.25, 2) {$\lambda^{(4)}$};
		\node [style=none] (17) at (-2.75, 2) {$\lambda^{(5)}$};
		\node [style=none] (18) at (5.25, 0.25) {$\lambda^{(0)}$};
		\node [style=ExtPt] (19) at (-3.5, 1.5) {};
		\node [style=ExtPt] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=verythickArrow, bend left=90, looseness=2.25] (8) to (7);
		\draw [style=verythickArrow, bend right=90, looseness=1.50] (6) to (9);
		\draw [style=verythickArrow, bend left=90, looseness=1.75] (11.center) to (10.center);
		\draw [style=verythick edge, bend right=270, looseness=1.75] (10.center) to (11.center);
		\draw [style=verythickArrow, bend left=90, looseness=2.25] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterLeft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (8) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (23) at (1.5, 2) {};
		\node [style=ExtPt] (24) at (-1.5, -2) {};
		\node [style=ExtPt] (25) at (-1.5, 2) {};
		\node [style=ExtPt] (26) at (0, 2) {};
		\node [style=ExtPt] (27) at (0, -2) {};
		\node [style=ExtPt] (28) at (1.5, -2) {};
		\node [style=none] (29) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=verythickArrow] (27)
			 to [in=-90, out=90] (29.center)
			 to [in=-90, out=90] (26);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (24) to (23);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (28) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterLeftEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -2.5) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 2.5) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 2.5) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 2) {};
		\node [style=none] (31) at (-2, 2) {};
		\node [style=none] (32) at (-2, -2) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 2) {};
		\node [style=ExtPt] (36) at (-1.5, -2) {};
		\node [style=ExtPt] (37) at (-1.5, 2) {};
		\node [style=ExtPt] (38) at (0, 2) {};
		\node [style=ExtPt] (39) at (0, -2) {};
		\node [style=ExtPt] (40) at (1.5, -2) {};
		\node [style=none] (41) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=verythickArrow] (39)
			 to [in=-90, out=90] (41.center)
			 to [in=-90, out=90] (38);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (36) to (35);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (40) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterLeftexidex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-0.75, 1) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=ExtPt] (45) at (-0.04, 0.71) {};
		\node [style=ExtPt] (46) at (-0.04, -0.71) {};
		\node [style=ExtPt] (47) at (-1.46, 0.71) {};
		\node [style=ExtPt] (48) at (-1.46, -0.71) {};
		\node [style=none] (49) at (0.75, 3.25) {};
		\node [style=none] (50) at (1.75, 2.25) {};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 2.25) {};
		\node [style=ExtPt] (53) at (1.46, 2.96) {};
		\node [style=ExtPt] (54) at (1.46, 1.54) {};
		\node [style=ExtPt] (55) at (0.04, 2.96) {};
		\node [style=ExtPt] (56) at (0.04, 1.54) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (0.75, -3.25) {};
		\node [style=none] (60) at (-0.25, -2.25) {};
		\node [style=ExtPt] (61) at (1.46, -1.54) {};
		\node [style=ExtPt] (62) at (1.46, -2.96) {};
		\node [style=ExtPt] (63) at (0.04, -1.54) {};
		\node [style=ExtPt] (64) at (0.04, -2.96) {};
		\node [style=none] (65) at (1, 2) {};
		\node [style=none] (66) at (0.5, 2.5) {};
		\node [style=none] (67) at (1, -2.5) {};
		\node [style=none] (68) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (48) to (47);
		\draw [style=verythickArrow, bend left=45] (46) to (45);
		\draw [style=verythick edge] (36) to (48);
		\draw [style=verythick edge] (39) to (64);
		\draw [style=verythick edge] (40) to (62);
		\draw [style=verythick edge] (63) to (46);
		\draw [style=verythick edge] (61) to (54);
		\draw [style=verythick edge] (45) to (56);
		\draw [style=verythick edge] (47) to (37);
		\draw [style=verythick edge] (55) to (38);
		\draw [style=verythick edge] (53) to (35);
		\draw [style=verythickArrow] (56) to (53);
		\draw [style=verythickArrow] (64) to (61);
		\draw [style=verythick edge] (54) to (65.center);
		\draw [style=verythick edge] (66.center) to (55);
		\draw [style=verythick edge] (62) to (67.center);
		\draw [style=verythick edge] (68.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterLeftexidid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-0.75, 1) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=ExtPt] (45) at (-0.04, 0.71) {};
		\node [style=ExtPt] (46) at (-0.04, -0.71) {};
		\node [style=ExtPt] (47) at (-1.46, 0.71) {};
		\node [style=ExtPt] (48) at (-1.46, -0.71) {};
		\node [style=none] (49) at (0.75, 3.25) {};
		\node [style=none] (50) at (1.75, 2.25) {};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 2.25) {};
		\node [style=ExtPt] (53) at (1.46, 2.96) {};
		\node [style=ExtPt] (54) at (1.46, 1.54) {};
		\node [style=ExtPt] (55) at (0.04, 2.96) {};
		\node [style=ExtPt] (56) at (0.04, 1.54) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (0.75, -3.25) {};
		\node [style=none] (60) at (-0.25, -2.25) {};
		\node [style=ExtPt] (61) at (1.46, -1.54) {};
		\node [style=ExtPt] (62) at (1.46, -2.96) {};
		\node [style=ExtPt] (63) at (0.04, -1.54) {};
		\node [style=ExtPt] (64) at (0.04, -2.96) {};
		\node [style=none] (65) at (1, 2) {};
		\node [style=none] (66) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (48) to (47);
		\draw [style=verythickArrow, bend left=45] (46) to (45);
		\draw [style=verythickArrow, bend right=45] (64) to (63);
		\draw [style=verythickArrow, bend left=45] (62) to (61);
		\draw [style=verythick edge] (36) to (48);
		\draw [style=verythick edge] (39) to (64);
		\draw [style=verythick edge] (40) to (62);
		\draw [style=verythick edge] (63) to (46);
		\draw [style=verythick edge] (61) to (54);
		\draw [style=verythick edge] (45) to (56);
		\draw [style=verythick edge] (47) to (37);
		\draw [style=verythick edge] (55) to (38);
		\draw [style=verythick edge] (53) to (35);
		\draw [style=verythickArrow] (56) to (53);
		\draw [style=verythick edge] (54) to (65.center);
		\draw [style=verythick edge] (66.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterLeftidexex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-0.75, 1) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=ExtPt] (45) at (-0.04, 0.71) {};
		\node [style=ExtPt] (46) at (-0.04, -0.71) {};
		\node [style=ExtPt] (47) at (-1.46, 0.71) {};
		\node [style=ExtPt] (48) at (-1.46, -0.71) {};
		\node [style=none] (49) at (0.75, 3.25) {};
		\node [style=none] (50) at (1.75, 2.25) {};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 2.25) {};
		\node [style=ExtPt] (53) at (1.46, 2.96) {};
		\node [style=ExtPt] (54) at (1.46, 1.54) {};
		\node [style=ExtPt] (55) at (0.04, 2.96) {};
		\node [style=ExtPt] (56) at (0.04, 1.54) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (0.75, -3.25) {};
		\node [style=none] (60) at (-0.25, -2.25) {};
		\node [style=ExtPt] (61) at (1.46, -1.54) {};
		\node [style=ExtPt] (62) at (1.46, -2.96) {};
		\node [style=ExtPt] (63) at (0.04, -1.54) {};
		\node [style=ExtPt] (64) at (0.04, -2.96) {};
		\node [style=none] (65) at (1, -2.5) {};
		\node [style=none] (66) at (0.5, -2) {};
		\node [style=none] (67) at (-0.5, -0.25) {};
		\node [style=none] (68) at (-1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (36) to (48);
		\draw [style=verythick edge] (39) to (64);
		\draw [style=verythick edge] (40) to (62);
		\draw [style=verythick edge] (63) to (46);
		\draw [style=verythick edge] (61) to (54);
		\draw [style=verythick edge] (45) to (56);
		\draw [style=verythick edge] (47) to (37);
		\draw [style=verythick edge] (55) to (38);
		\draw [style=verythick edge] (53) to (35);
		\draw [style=verythickArrow, bend right=45] (56) to (55);
		\draw [style=verythickArrow, bend left=45] (54) to (53);
		\draw [style=verythickArrow] (64) to (61);
		\draw [style=verythick edge] (62) to (65.center);
		\draw [style=verythick edge] (66.center) to (63);
		\draw [style=verythickArrow] (48) to (45);
		\draw [style=verythick edge] (46) to (67.center);
		\draw [style=verythick edge] (68.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterLeftididex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-0.75, 1) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=ExtPt] (45) at (-0.04, 0.71) {};
		\node [style=ExtPt] (46) at (-0.04, -0.71) {};
		\node [style=ExtPt] (47) at (-1.46, 0.71) {};
		\node [style=ExtPt] (48) at (-1.46, -0.71) {};
		\node [style=none] (49) at (0.75, 3.25) {};
		\node [style=none] (50) at (1.75, 2.25) {};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 2.25) {};
		\node [style=ExtPt] (53) at (1.46, 2.96) {};
		\node [style=ExtPt] (54) at (1.46, 1.54) {};
		\node [style=ExtPt] (55) at (0.04, 2.96) {};
		\node [style=ExtPt] (56) at (0.04, 1.54) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (0.75, -3.25) {};
		\node [style=none] (60) at (-0.25, -2.25) {};
		\node [style=ExtPt] (61) at (1.46, -1.54) {};
		\node [style=ExtPt] (62) at (1.46, -2.96) {};
		\node [style=ExtPt] (63) at (0.04, -1.54) {};
		\node [style=ExtPt] (64) at (0.04, -2.96) {};
		\node [style=none] (65) at (1, -2.5) {};
		\node [style=none] (66) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (48) to (47);
		\draw [style=verythickArrow, bend left=45] (46) to (45);
		\draw [style=verythick edge] (36) to (48);
		\draw [style=verythick edge] (39) to (64);
		\draw [style=verythick edge] (40) to (62);
		\draw [style=verythick edge] (63) to (46);
		\draw [style=verythick edge] (61) to (54);
		\draw [style=verythick edge] (45) to (56);
		\draw [style=verythick edge] (47) to (37);
		\draw [style=verythick edge] (55) to (38);
		\draw [style=verythick edge] (53) to (35);
		\draw [style=verythickArrow, bend right=45] (56) to (55);
		\draw [style=verythickArrow, bend left=45] (54) to (53);
		\draw [style=verythickArrow] (64) to (61);
		\draw [style=verythick edge] (62) to (65.center);
		\draw [style=verythick edge] (66.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterLeftididid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (-0.75, 1) {};
		\node [style=none] (42) at (0.25, 0) {};
		\node [style=none] (43) at (-0.75, -1) {};
		\node [style=none] (44) at (-1.75, 0) {};
		\node [style=ExtPt] (45) at (-0.04, 0.71) {};
		\node [style=ExtPt] (46) at (-0.04, -0.71) {};
		\node [style=ExtPt] (47) at (-1.46, 0.71) {};
		\node [style=ExtPt] (48) at (-1.46, -0.71) {};
		\node [style=none] (49) at (0.75, 3.25) {};
		\node [style=none] (50) at (1.75, 2.25) {};
		\node [style=none] (51) at (0.75, 1.25) {};
		\node [style=none] (52) at (-0.25, 2.25) {};
		\node [style=ExtPt] (53) at (1.46, 2.96) {};
		\node [style=ExtPt] (54) at (1.46, 1.54) {};
		\node [style=ExtPt] (55) at (0.04, 2.96) {};
		\node [style=ExtPt] (56) at (0.04, 1.54) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (1.75, -2.25) {};
		\node [style=none] (59) at (0.75, -3.25) {};
		\node [style=none] (60) at (-0.25, -2.25) {};
		\node [style=ExtPt] (61) at (1.46, -1.54) {};
		\node [style=ExtPt] (62) at (1.46, -2.96) {};
		\node [style=ExtPt] (63) at (0.04, -1.54) {};
		\node [style=ExtPt] (64) at (0.04, -2.96) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (48) to (47);
		\draw [style=verythickArrow, bend left=45] (46) to (45);
		\draw [style=verythickArrow, bend right=45] (56) to (55);
		\draw [style=verythickArrow, bend left=45] (54) to (53);
		\draw [style=verythickArrow, bend right=45] (64) to (63);
		\draw [style=verythickArrow, bend left=45] (62) to (61);
		\draw [style=verythick edge] (36) to (48);
		\draw [style=verythick edge] (39) to (64);
		\draw [style=verythick edge] (40) to (62);
		\draw [style=verythick edge] (63) to (46);
		\draw [style=verythick edge] (61) to (54);
		\draw [style=verythick edge] (45) to (56);
		\draw [style=verythick edge] (47) to (37);
		\draw [style=verythick edge] (55) to (38);
		\draw [style=verythick edge] (53) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterRight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (2, 2) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (-2.25, 0) {$*$};
		\node [style=ExtPt] (28) at (1.5, 2) {};
		\node [style=ExtPt] (29) at (-1.5, -2) {};
		\node [style=ExtPt] (30) at (-1.5, 2) {};
		\node [style=ExtPt] (31) at (0, 2) {};
		\node [style=ExtPt] (32) at (0, -2) {};
		\node [style=ExtPt] (33) at (1.5, -2) {};
		\node [style=none] (34) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=verythickArrow] (32)
			 to [in=-90, out=90] (34.center)
			 to [in=-90, out=90] (31);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (29) to (28);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterRightEval.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (2, 2) {};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (-2, -2) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (28) at (1.5, 2) {};
		\node [style=ExtPt] (29) at (-1.5, -2) {};
		\node [style=ExtPt] (30) at (-1.5, 2) {};
		\node [style=ExtPt] (31) at (0, 2) {};
		\node [style=ExtPt] (32) at (0, -2) {};
		\node [style=ExtPt] (33) at (1.5, -2) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (36) at (0.75, -2.5) {$\lambda^{(2)}$};
		\node [style=none] (37) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (38) at (-1, -2.5) {$\lambda^{(1)}$};
		\node [style=none] (39) at (0.75, 2.5) {$\lambda^{(4)}$};
		\node [style=none] (40) at (-0.75, 2.5) {$\lambda^{(5)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=verythickArrow] (32)
			 to [in=-90, out=90] (34.center)
			 to [in=-90, out=90] (31);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (29) to (28);
		\draw [style=verythickArrow, in=-90, out=90, looseness=0.50] (33) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterRightexexid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (0.75, -1) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=ExtPt] (45) at (1.46, 0.71) {};
		\node [style=ExtPt] (46) at (1.46, -0.71) {};
		\node [style=ExtPt] (47) at (0.04, 0.71) {};
		\node [style=ExtPt] (48) at (0.04, -0.71) {};
		\node [style=none] (49) at (-0.75, 3.25) {};
		\node [style=none] (50) at (0.25, 2.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-1.75, 2.25) {};
		\node [style=ExtPt] (53) at (-0.04, 2.96) {};
		\node [style=ExtPt] (54) at (-0.04, 1.54) {};
		\node [style=ExtPt] (55) at (-1.46, 2.96) {};
		\node [style=ExtPt] (56) at (-1.46, 1.54) {};
		\node [style=none] (57) at (-0.75, -1.25) {};
		\node [style=none] (58) at (0.25, -2.25) {};
		\node [style=none] (59) at (-0.75, -3.25) {};
		\node [style=none] (60) at (-1.75, -2.25) {};
		\node [style=ExtPt] (61) at (-0.04, -1.54) {};
		\node [style=ExtPt] (62) at (-0.04, -2.96) {};
		\node [style=ExtPt] (63) at (-1.46, -1.54) {};
		\node [style=ExtPt] (64) at (-1.46, -2.96) {};
		\node [style=none] (65) at (1, -0.25) {};
		\node [style=none] (66) at (0.5, 0.25) {};
		\node [style=none] (67) at (-0.5, 2) {};
		\node [style=none] (68) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (36) to (64);
		\draw [style=verythick edge] (39) to (62);
		\draw [style=verythick edge] (40) to (46);
		\draw [style=verythick edge] (61) to (48);
		\draw [style=verythick edge] (63) to (56);
		\draw [style=verythick edge] (47) to (54);
		\draw [style=verythick edge] (45) to (35);
		\draw [style=verythick edge] (53) to (38);
		\draw [style=verythick edge] (55) to (37);
		\draw [style=verythickArrow] (48) to (45);
		\draw [style=verythick edge] (46) to (65.center);
		\draw [style=verythick edge] (66.center) to (47);
		\draw [style=verythickArrow, bend right=45] (64) to (63);
		\draw [style=verythickArrow, bend left=45] (62) to (61);
		\draw [style=verythickArrow] (56) to (53);
		\draw [style=verythick edge] (54) to (67.center);
		\draw [style=verythick edge] (68.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterRightexidex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (0.75, -1) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=ExtPt] (45) at (1.46, 0.71) {};
		\node [style=ExtPt] (46) at (1.46, -0.71) {};
		\node [style=ExtPt] (47) at (0.04, 0.71) {};
		\node [style=ExtPt] (48) at (0.04, -0.71) {};
		\node [style=none] (49) at (-0.75, 3.25) {};
		\node [style=none] (50) at (0.25, 2.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-1.75, 2.25) {};
		\node [style=ExtPt] (53) at (-0.04, 2.96) {};
		\node [style=ExtPt] (54) at (-0.04, 1.54) {};
		\node [style=ExtPt] (55) at (-1.46, 2.96) {};
		\node [style=ExtPt] (56) at (-1.46, 1.54) {};
		\node [style=none] (57) at (-0.75, -1.25) {};
		\node [style=none] (58) at (0.25, -2.25) {};
		\node [style=none] (59) at (-0.75, -3.25) {};
		\node [style=none] (60) at (-1.75, -2.25) {};
		\node [style=ExtPt] (61) at (-0.04, -1.54) {};
		\node [style=ExtPt] (62) at (-0.04, -2.96) {};
		\node [style=ExtPt] (63) at (-1.46, -1.54) {};
		\node [style=ExtPt] (64) at (-1.46, -2.96) {};
		\node [style=none] (65) at (-0.5, 2) {};
		\node [style=none] (66) at (-1, 2.5) {};
		\node [style=none] (67) at (-1, -2) {};
		\node [style=none] (68) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (48) to (47);
		\draw [style=verythickArrow, bend left=45] (46) to (45);
		\draw [style=verythick edge] (36) to (64);
		\draw [style=verythick edge] (39) to (62);
		\draw [style=verythick edge] (40) to (46);
		\draw [style=verythick edge] (61) to (48);
		\draw [style=verythick edge] (63) to (56);
		\draw [style=verythick edge] (47) to (54);
		\draw [style=verythick edge] (45) to (35);
		\draw [style=verythick edge] (53) to (38);
		\draw [style=verythick edge] (55) to (37);
		\draw [style=verythickArrow] (56) to (53);
		\draw [style=verythickArrow] (64) to (61);
		\draw [style=verythick edge] (54) to (65.center);
		\draw [style=verythick edge] (66.center) to (55);
		\draw [style=verythick edge] (62) to (68.center);
		\draw [style=verythick edge] (67.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterRightidexid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (0.75, -1) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=ExtPt] (45) at (1.46, 0.71) {};
		\node [style=ExtPt] (46) at (1.46, -0.71) {};
		\node [style=ExtPt] (47) at (0.04, 0.71) {};
		\node [style=ExtPt] (48) at (0.04, -0.71) {};
		\node [style=none] (49) at (-0.75, 3.25) {};
		\node [style=none] (50) at (0.25, 2.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-1.75, 2.25) {};
		\node [style=ExtPt] (53) at (-0.04, 2.96) {};
		\node [style=ExtPt] (54) at (-0.04, 1.54) {};
		\node [style=ExtPt] (55) at (-1.46, 2.96) {};
		\node [style=ExtPt] (56) at (-1.46, 1.54) {};
		\node [style=none] (57) at (-0.75, -1.25) {};
		\node [style=none] (58) at (0.25, -2.25) {};
		\node [style=none] (59) at (-0.75, -3.25) {};
		\node [style=none] (60) at (-1.75, -2.25) {};
		\node [style=ExtPt] (61) at (-0.04, -1.54) {};
		\node [style=ExtPt] (62) at (-0.04, -2.96) {};
		\node [style=ExtPt] (63) at (-1.46, -1.54) {};
		\node [style=ExtPt] (64) at (-1.46, -2.96) {};
		\node [style=none] (65) at (1, -0.25) {};
		\node [style=none] (66) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythick edge] (36) to (64);
		\draw [style=verythick edge] (39) to (62);
		\draw [style=verythick edge] (40) to (46);
		\draw [style=verythick edge] (61) to (48);
		\draw [style=verythick edge] (63) to (56);
		\draw [style=verythick edge] (47) to (54);
		\draw [style=verythick edge] (45) to (35);
		\draw [style=verythick edge] (53) to (38);
		\draw [style=verythick edge] (55) to (37);
		\draw [style=verythickArrow] (48) to (45);
		\draw [style=verythick edge] (46) to (65.center);
		\draw [style=verythick edge] (66.center) to (47);
		\draw [style=verythickArrow, bend right=45] (64) to (63);
		\draw [style=verythickArrow, bend left=45] (62) to (61);
		\draw [style=verythickArrow, bend right=45] (56) to (55);
		\draw [style=verythickArrow, bend left=45] (54) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangBaxterRightididid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, -4) {$\lambda^{(1)}$};
		\node [style=none] (24) at (0.75, -4) {$\lambda^{(2)}$};
		\node [style=none] (25) at (2.75, 0) {$\lambda^{(3)}$};
		\node [style=none] (26) at (0.75, 4) {$\lambda^{(4)}$};
		\node [style=none] (27) at (-0.75, 4) {$\lambda^{(5)}$};
		\node [style=none] (28) at (-2.75, 0) {$\lambda^{(0)}$};
		\node [style=none] (30) at (2, 3.5) {};
		\node [style=none] (31) at (-2, 3.5) {};
		\node [style=none] (32) at (-2, -3.5) {};
		\node [style=none] (33) at (2, -3.5) {};
		\node [style=none] (34) at (-2.25, 1) {$*$};
		\node [style=ExtPt] (35) at (1.5, 3.5) {};
		\node [style=ExtPt] (36) at (-1.5, -3.5) {};
		\node [style=ExtPt] (37) at (-1.5, 3.5) {};
		\node [style=ExtPt] (38) at (0, 3.5) {};
		\node [style=ExtPt] (39) at (0, -3.5) {};
		\node [style=ExtPt] (40) at (1.5, -3.5) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (1.75, 0) {};
		\node [style=none] (43) at (0.75, -1) {};
		\node [style=none] (44) at (-0.25, 0) {};
		\node [style=ExtPt] (45) at (1.46, 0.71) {};
		\node [style=ExtPt] (46) at (1.46, -0.71) {};
		\node [style=ExtPt] (47) at (0.04, 0.71) {};
		\node [style=ExtPt] (48) at (0.04, -0.71) {};
		\node [style=none] (49) at (-0.75, 3.25) {};
		\node [style=none] (50) at (0.25, 2.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (-1.75, 2.25) {};
		\node [style=ExtPt] (53) at (-0.04, 2.96) {};
		\node [style=ExtPt] (54) at (-0.04, 1.54) {};
		\node [style=ExtPt] (55) at (-1.46, 2.96) {};
		\node [style=ExtPt] (56) at (-1.46, 1.54) {};
		\node [style=none] (57) at (-0.75, -1.25) {};
		\node [style=none] (58) at (0.25, -2.25) {};
		\node [style=none] (59) at (-0.75, -3.25) {};
		\node [style=none] (60) at (-1.75, -2.25) {};
		\node [style=ExtPt] (61) at (-0.04, -1.54) {};
		\node [style=ExtPt] (62) at (-0.04, -2.96) {};
		\node [style=ExtPt] (63) at (-1.46, -1.54) {};
		\node [style=ExtPt] (64) at (-1.46, -2.96) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ExtDisk] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=shade] (43.center)
			 to [bend left=45] (44.center)
			 to [bend left=45] (41.center)
			 to [bend left=45] (42.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (51.center)
			 to [bend left=45] (52.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (50.center)
			 to [bend left=45] cycle;
		\draw [style=shade] (59.center)
			 to [bend left=45] (60.center)
			 to [bend left=45] (57.center)
			 to [bend left=45] (58.center)
			 to [bend left=45] cycle;
		\draw [style=verythickArrow, bend right=45] (48) to (47);
		\draw [style=verythickArrow, bend left=45] (46) to (45);
		\draw [style=verythickArrow, bend right=45] (64) to (63);
		\draw [style=verythickArrow, bend left=45] (62) to (61);
		\draw [style=verythickArrow, bend right=45] (56) to (55);
		\draw [style=verythickArrow, bend left=45] (54) to (53);
		\draw [style=verythick edge] (36) to (64);
		\draw [style=verythick edge] (39) to (62);
		\draw [style=verythick edge] (40) to (46);
		\draw [style=verythick edge] (61) to (48);
		\draw [style=verythick edge] (63) to (56);
		\draw [style=verythick edge] (47) to (54);
		\draw [style=verythick edge] (45) to (35);
		\draw [style=verythick edge] (53) to (38);
		\draw [style=verythick edge] (55) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngDiagramRus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0) {};
		\node [style=none] (1) at (17, 0) {};
		\node [style=none] (2) at (-11, 11) {};
		\node [style=none] (3) at (17, 17) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (4, 4) {};
		\node [style=none] (11) at (6, 6) {};
		\node [style=none] (12) at (8, 8) {};
		\node [style=none] (13) at (6, 10) {};
		\node [style=none] (14) at (12, 16) {};
		\node [style=none] (15) at (14, 14) {};
		\node [style=none] (16) at (-4, 4) {};
		\node [style=none] (18) at (0, 8) {};
		\node [style=none] (19) at (2, 10) {};
		\node [style=none] (20) at (4, 12) {};
		\node [style=none] (22) at (-6, 6) {};
		\node [style=none] (23) at (-2, 10) {};
		\node [style=none] (28) at (-8, 8) {};
		\node [style=none] (29) at (-8, -0.5) {$\x_{1}$};
		\node [style=none] (30) at (-8, 0) {};
		\node [style=none] (31) at (-6, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (12, 0) {};
		\node [style=none] (37) at (14, 0) {};
		\node [style=none] (38) at (-4, 8) {};
		\node [style=none] (39) at (-2, 0) {};
		\node [style=none] (40) at (-6, -0.5) {$\y_{1}$};
		\node [style=none] (41) at (-4, -0.5) {$\x_{2}$};
		\node [style=none] (42) at (-2, -0.5) {$\y_{2}$};
		\node [style=none] (43) at (0, -0.5) {$\x_{3}$};
		\node [style=none] (44) at (4, -0.5) {$\y_{3}$};
		\node [style=none] (45) at (6, -0.5) {$\x_{4}$};
		\node [style=none] (46) at (12, -0.5) {$\y_{4}$};
		\node [style=none] (47) at (14, -0.5) {$\x_{5}$};
		\node [style=none] (48) at (8, 12) {};
		\node [style=none] (49) at (10, 10) {};
		\node [style=none] (50) at (10, 14) {};
		\node [style=none] (51) at (12, 12) {};
		\node [style=none] (52) at (-6, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (0.center) to (1.center);
		\draw [style=UTRED] (2.center)
			 to (28.center)
			 to (52.center)
			 to (38.center)
			 to (23.center)
			 to (18.center)
			 to (20.center)
			 to (13.center)
			 to [in=225, out=45] (14.center)
			 to (15.center)
			 to (3.center);
		\draw [style=normal edge] (16.center) to (18.center);
		\draw [style=normal edge] (6.center) to (13.center);
		\draw [style=normal edge] (18.center) to (8.center);
		\draw [style=normal edge] (19.center) to (11.center);
		\draw [style=normal edge, in=135, out=-45] (13.center) to (12.center);
		\draw [style=dashed line, in=90, out=-90] (28.center) to (30.center);
		\draw [style=dashed line] (18.center) to (4.center);
		\draw [style=dashed line] (20.center) to (34.center);
		\draw [style=dashed line] (13.center) to (35.center);
		\draw [style=dashed line] (14.center) to (36.center);
		\draw [style=dashed line] (15.center) to (37.center);
		\draw [style=normal edge] (38.center) to (22.center);
		\draw [style=normal edge] (38.center) to (7.center);
		\draw [style=dashed line] (38.center) to (33.center);
		\draw [style=dashed line] (23.center) to (39.center);
		\draw [style=thick edge] (4.center) to (28.center);
		\draw [style=thick edge, in=225, out=45] (4.center) to (15.center);
		\draw [style=normal edge] (48.center) to (49.center);
		\draw [style=normal edge] (50.center) to (51.center);
		\draw [style=dashed line] (52.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/youngGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 6) {$\emptyset$};
		\node [style=none] (1) at (-0.25, 4.25) {};
		\node [style=none] (2) at (0.25, 4.25) {};
		\node [style=none] (3) at (0.25, 3.75) {};
		\node [style=none] (4) at (-0.25, 3.75) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-1.5, 1.75) {};
		\node [style=none] (9) at (-0.5, 2.25) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0.75, 2.5) {};
		\node [style=none] (12) at (1.25, 2.5) {};
		\node [style=none] (13) at (1.25, 2) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.75, 1.5) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-1.5, 0) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-0.5, 0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (1.75, 0.5) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none] (35) at (2.25, 0) {};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=none] (37) at (1.75, -0.5) {};
		\node [style=none] (38) at (2.25, -0.5) {};
		\node [style=none] (39) at (1.75, -1) {};
		\node [style=none] (40) at (2.25, -1) {};
		\node [style=none] (41) at (-6, -3) {};
		\node [style=none] (42) at (-5.5, -3) {};
		\node [style=none] (43) at (-5.5, -3.5) {};
		\node [style=none] (44) at (-6, -3.5) {};
		\node [style=none] (45) at (-5, -3) {};
		\node [style=none] (46) at (-5, -3.5) {};
		\node [style=none] (47) at (-4.5, -3) {};
		\node [style=none] (48) at (-4.5, -3.5) {};
		\node [style=none] (49) at (-4, -3) {};
		\node [style=none] (50) at (-4, -3.5) {};
		\node [style=none] (51) at (-3, -2.75) {};
		\node [style=none] (52) at (-2.5, -2.75) {};
		\node [style=none] (53) at (-2.5, -3.25) {};
		\node [style=none] (54) at (-3, -3.25) {};
		\node [style=none] (55) at (-2, -2.75) {};
		\node [style=none] (56) at (-2, -3.25) {};
		\node [style=none] (57) at (-1.5, -2.75) {};
		\node [style=none] (58) at (-1.5, -3.25) {};
		\node [style=none] (59) at (-3, -3.75) {};
		\node [style=none] (60) at (-2.5, -3.75) {};
		\node [style=none] (61) at (-0.5, -2.75) {};
		\node [style=none] (62) at (0, -2.75) {};
		\node [style=none] (63) at (0, -3.25) {};
		\node [style=none] (64) at (-0.5, -3.25) {};
		\node [style=none] (65) at (0.5, -2.75) {};
		\node [style=none] (66) at (0.5, -3.25) {};
		\node [style=none] (67) at (-0.5, -3.75) {};
		\node [style=none] (68) at (0, -3.75) {};
		\node [style=none] (69) at (0.5, -3.75) {};
		\node [style=none] (70) at (1.5, -2.5) {};
		\node [style=none] (71) at (2, -2.5) {};
		\node [style=none] (72) at (2, -3) {};
		\node [style=none] (73) at (1.5, -3) {};
		\node [style=none] (74) at (2.5, -2.5) {};
		\node [style=none] (75) at (2.5, -3) {};
		\node [style=none] (76) at (1.5, -3.5) {};
		\node [style=none] (77) at (2, -3.5) {};
		\node [style=none] (78) at (1.5, -4) {};
		\node [style=none] (79) at (2, -4) {};
		\node [style=none] (80) at (3.5, -2.25) {};
		\node [style=none] (81) at (4, -2.25) {};
		\node [style=none] (82) at (4, -2.75) {};
		\node [style=none] (83) at (3.5, -2.75) {};
		\node [style=none] (84) at (3.5, -3.25) {};
		\node [style=none] (85) at (4, -3.25) {};
		\node [style=none] (86) at (3.5, -3.75) {};
		\node [style=none] (87) at (4, -3.75) {};
		\node [style=none] (88) at (3.5, -4.25) {};
		\node [style=none] (89) at (4, -4.25) {};
		\node [style=none] (90) at (0, 5.5) {};
		\node [style=none] (91) at (0, 4.5) {};
		\node [style=none] (92) at (-0.25, 3.5) {};
		\node [style=none] (93) at (-1, 2.5) {};
		\node [style=none] (94) at (0.25, 3.5) {};
		\node [style=none] (95) at (1, 2.75) {};
		\node [style=none] (96) at (2, 0.75) {};
		\node [style=none] (97) at (0.75, 1.25) {};
		\node [style=none] (98) at (-0.25, 0.5) {};
		\node [style=none] (99) at (-2.25, 0.25) {};
		\node [style=none] (100) at (-1.25, 1.5) {};
		\node [style=none] (101) at (-0.75, 1.5) {};
		\node [style=none] (102) at (1.25, 1.25) {};
		\node [style=none] (103) at (0.25, 0.5) {};
		\node [style=none] (104) at (-3, -0.75) {};
		\node [style=none] (105) at (-5, -2.75) {};
		\node [style=none] (106) at (-2.5, -0.75) {};
		\node [style=none] (107) at (-2.5, -2.5) {};
		\node [style=none] (108) at (-0.5, -1) {};
		\node [style=none] (109) at (-2, -2.5) {};
		\node [style=none] (110) at (0, -1) {};
		\node [style=none] (111) at (0, -2.5) {};
		\node [style=none] (112) at (0.5, -1) {};
		\node [style=none] (113) at (1.5, -2.25) {};
		\node [style=none] (114) at (2, -1.25) {};
		\node [style=none] (115) at (2, -2.25) {};
		\node [style=none] (116) at (2.5, -1.25) {};
		\node [style=none] (117) at (3.75, -2) {};
		\node [style=none] (120) at (0, -5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal edge] (1.center) to (2.center);
		\draw [style=normal edge] (2.center) to (3.center);
		\draw [style=normal edge] (3.center) to (4.center);
		\draw [style=normal edge] (4.center) to (1.center);
		\draw [style=normal edge] (6.center) to (7.center);
		\draw [style=normal edge] (8.center) to (5.center);
		\draw [style=normal edge] (9.center) to (10.center);
		\draw [style=normal edge] (5.center) to (9.center);
		\draw [style=normal edge] (8.center) to (10.center);
		\draw [style=normal edge] (11.center) to (12.center);
		\draw [style=normal edge] (13.center) to (14.center);
		\draw [style=normal edge] (15.center) to (16.center);
		\draw [style=normal edge] (11.center) to (15.center);
		\draw [style=normal edge] (12.center) to (16.center);
		\draw [style=normal edge] (18.center) to (19.center);
		\draw [style=normal edge] (20.center) to (17.center);
		\draw [style=normal edge] (21.center) to (22.center);
		\draw [style=normal edge] (23.center) to (24.center);
		\draw [style=normal edge] (17.center) to (23.center);
		\draw [style=normal edge] (20.center) to (24.center);
		\draw [style=normal edge] (29.center) to (30.center);
		\draw [style=normal edge] (25.center) to (29.center);
		\draw [style=normal edge] (28.center) to (30.center);
		\draw [style=normal edge] (25.center) to (31.center);
		\draw [style=normal edge] (31.center) to (32.center);
		\draw [style=normal edge] (32.center) to (26.center);
		\draw [style=normal edge] (33.center) to (34.center);
		\draw [style=normal edge] (35.center) to (36.center);
		\draw [style=normal edge] (37.center) to (38.center);
		\draw [style=normal edge] (39.center) to (40.center);
		\draw [style=normal edge] (33.center) to (39.center);
		\draw [style=normal edge] (34.center) to (40.center);
		\draw [style=normal edge] (42.center) to (43.center);
		\draw [style=normal edge] (44.center) to (41.center);
		\draw [style=normal edge] (45.center) to (46.center);
		\draw [style=normal edge] (47.center) to (48.center);
		\draw [style=normal edge] (49.center) to (50.center);
		\draw [style=normal edge] (41.center) to (49.center);
		\draw [style=normal edge] (44.center) to (50.center);
		\draw [style=normal edge] (55.center) to (56.center);
		\draw [style=normal edge] (57.center) to (58.center);
		\draw [style=normal edge] (51.center) to (57.center);
		\draw [style=normal edge] (54.center) to (58.center);
		\draw [style=normal edge] (51.center) to (59.center);
		\draw [style=normal edge] (59.center) to (60.center);
		\draw [style=normal edge] (60.center) to (52.center);
		\draw [style=normal edge] (61.center) to (65.center);
		\draw [style=normal edge] (64.center) to (66.center);
		\draw [style=normal edge] (61.center) to (67.center);
		\draw [style=normal edge] (68.center) to (62.center);
		\draw [style=normal edge] (67.center) to (69.center);
		\draw [style=normal edge] (69.center) to (65.center);
		\draw [style=normal edge] (74.center) to (75.center);
		\draw [style=normal edge] (70.center) to (74.center);
		\draw [style=normal edge] (73.center) to (75.center);
		\draw [style=normal edge] (76.center) to (77.center);
		\draw [style=normal edge] (70.center) to (78.center);
		\draw [style=normal edge] (78.center) to (79.center);
		\draw [style=normal edge] (79.center) to (71.center);
		\draw [style=normal edge] (80.center) to (81.center);
		\draw [style=normal edge] (82.center) to (83.center);
		\draw [style=normal edge] (84.center) to (85.center);
		\draw [style=normal edge] (86.center) to (87.center);
		\draw [style=normal edge] (80.center) to (88.center);
		\draw [style=normal edge] (88.center) to (89.center);
		\draw [style=normal edge] (81.center) to (89.center);
		\draw [style=thick edge] (90.center) to (91.center);
		\draw [style=thick edge] (93.center) to (92.center);
		\draw [style=thick edge] (94.center) to (95.center);
		\draw [style=thick edge] (100.center) to (99.center);
		\draw [style=thick edge] (101.center) to (98.center);
		\draw [style=thick edge] (97.center) to (103.center);
		\draw [style=thick edge] (102.center) to (96.center);
		\draw [style=thick edge] (104.center) to (105.center);
		\draw [style=thick edge] (106.center) to (107.center);
		\draw [style=thick edge] (108.center) to (109.center);
		\draw [style=thick edge] (110.center) to (111.center);
		\draw [style=thick edge] (112.center) to (113.center);
		\draw [style=thick edge] (114.center) to (115.center);
		\draw [style=thick edge] (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}

